The observed properties of dwarf galaxies in and around the Local Group

Positional, structural and dynamical parameters for all dwarf galaxies in and around the Local Group are presented, and various aspects of our observational understanding of this volume-limited sample are discussed. Over 100 nearby galaxies that have distance estimates placing them within 3Mpc of the Sun are identified. This distance threshold samples dwarfs in a large range of environments, from the satellite systems of the MW and M31, to the dwarfs in the outer regions of the Local Group, to the numerous isolated galaxies found in its surroundings. It extends to, but does not include, the galaxies associated with the next nearest groups. Our basic knowledge of this important galactic subset and their resolved stellar populations will continue to improve dramatically over the coming years with existing and future observational capabilities, and they will continue to provide the most detailed information available on numerous aspects of dwarf galaxy formation and evolution. Basic observational parameters, such as distances, velocities, magnitudes, mean metallicities, as well as structural and dynamical characteristics, are collated, homogenized (as far as possible), and presented in tables that will be continually updated to provide a convenient and current on-line resource. As well as discussing the provenance of the tabulated values and uncertainties affecting their usage, the membership and spatial extent of the MW and M31 subgroups and the Local Group are explored. The morphological diversity of the entire sample and sub-groups is discussed, and time-scales are derived for the Local Group members in the context of their orbital histories. The scaling relations and mean stellar metallicity trends defined by the dwarfs are presented, and the origin of a possible floor in central surface brightness (and, more speculatively, stellar mean metallicity) at faint magnitudes is considered.

==> (inline-0) <==
\begin{deluxetable}{llccrrll}
\rotate
\tabletypesize{\tiny}
\tablecaption{Basic information}
\tablewidth{625pt}
\tablehead{
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)}\\
\colhead{Galaxy} & \colhead{Other names} & \colhead{} & \colhead{} & \colhead{R.A.} & \colhead{Dec.} & \colhead{Original Publication} & \colhead{Comments}\\
\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{J2000} & \colhead{J2000} & \colhead{} & \colhead{}
}

\startdata

\multicolumn{6}{l}{{\it The Milky Way sub-group (in order of distance from the Milky Way)}}\\
The Galaxy            & The Milky Way            & G &S(B)bc& 17h45m40.0s & -29d00m28s & --- & Position refers to Sgr A$ ^*$ \\
Canis Major           &                          & G & ???? & 07h12m35.0s & -27d40m00s &\cite{martin2004a} & MW disk substructure?\\
Sagittarius dSph      &                          & G & dSph & 18h55m19.5s & -30d32m43s &\cite{ibata1994} & Tidally disrupting\\
Segue (I)             &                          & G & dSph & 10h07m04.0s & +16d04m55s &\cite{belokurov2007}\\
Ursa Major II         &                          & G & dSph & 08h51m30.0s & +63d07m48s &\cite{zucker2006a}\\
Bootes II             &                          & G & dSph & 13h58m00.0s & +12d51m00s &\cite{walsh2007}\\
Segue II              &                          & G & dSph & 02h19m16.0s & +20d10m31s &\cite{belokurov2009}\\
Willman 1             & SDSS J1049+5103          & G & dSph & 10h49m21.0s & +51d03m00s &\cite{willman2005b} & Cluster?\\
Coma Berenices        &                          & G & dSph & 12h26m59.0s & +23d54m15s &\cite{belokurov2007}\\
Bootes III            &                          & G & dSph?& 13h57m12.0s & +26d48m00s &\cite{grillmair2009} & Very diffuse. Tidal remnant?\\
LMC                   & Nubecula Major           & G & Irr & 05h23m34.5s & -69d45m22s & --- \\
SMC                   & Nubecula Minor           & G & dIrr & 00h52m44.8s & -72d49m43s & ---\\
                      & NGC 292                  &   & &             &            &\\
Bootes (I)            &                          & G & dSph & 14h00m06.0s & +14d30m00s &\cite{belokurov2006b}\\
Draco                 & UGC 10822                & G & dSph & 17h20m12.4s & +57d54m55s &\cite{wilson1955}\\ %but not ``discovered''
                      & DDO 208                  &   & &             &            &\\
Ursa Minor            & UGC 9749                 & G & dSph & 15h09m08.5s & +67d13m21s &\cite{wilson1955}\\ %but not ``discovered''
                      & DDO 199                  &   & &             &            &\\
Sculptor              &                          & G & dSph & 01h00m09.4s & -33d42m33s &\cite{shapley1938a} & The prototypical dSph\\
Sextans (I)           &                          & G & dSph & 10h13m03.0s & -01d36m53s &\cite{irwin1990}&\\
Ursa Major (I)        &                          & G & dSph & 10h34m52.8s & +51d55m12s &\cite{willman2005a}\\
Carina                &                          & G & dSph & 06h41m36.7s & -50d57m58s &\cite{cannon1977}\\
Hercules              &                          & G & dSph & 16h31m02.0s & +12d47m30s &\cite{belokurov2007} & Tidally disrupting? Remnant? Cluster?\\
Fornax                &                          & G & dSph & 02h39m59.3s & -34d26m57s &\cite{shapley1938b}\\
Leo IV                &                          & G & dSph & 11h32m57.0s & -00d32m00s &\cite{belokurov2007} & Binary w/ Leo V?\\
Canes Venatici II     & SDSS J1257+3419          & G & dSph & 12h57m10.0s & +34d19m15s &\cite{sakamoto2006}\\
                      &                          &   & &             &            &\cite{belokurov2007}\\
Leo V                 &                          & G & dSph & 11h31m09.6s & +02d13m12s &\cite{belokurov2008} & Cluster? Binary w/ Leo IV?\\
Pisces II             &                          & G & dSph & 22h58m31.0s & +05d57m09s &\cite{belokurov2010} & Awaiting spectr. confirmation\\
Canes Venatici (I)    &                          & G & dSph & 13h28m03.5s & +33d33m21s &\cite{zucker2006b}\\
Leo II                & Leo B                    & G & dSph & 11h13m28.8s & +22d09m06s &\cite{harrington1950}\\
              	      & UGC 6253                 &   & &             &            &\\  
              	      & DDO 93                   &   & &             &            &\\  
Leo I                 & UGC 5470                 &G/L& dSph & 10h08m28.1s & +12d18m23s &\cite{harrington1950}\\
                      & DDO 74                   &   & &             &            &\\
                      & Regulus Dwarf            &   & &             &            &\\
\\
\multicolumn{5}{l}{{\it The M31 sub-group (in order of distance from M31)}}\\
Andromeda             & M31                      & A & Sb   & 00h42m44.3s & +41d16m09s & --- &\\
                      & NGC 224                  &   & &             &            &     &\\
                      & UGC 454                  &   & &             &            &     &\\
M32                   & NGC 221                  & A & cE   & 00h42m41.8s & +40d51m55s & \cite{legentil1755} &\\
         	      & UGC 452                  &   & &             &            &     &\\       
Andromeda IX	      &                          & A & dSph & 00h52m53.0s & +43d11m45s &\cite{zucker2004a}\\
NGC 205               & M110                     & A &dE/dSph& 00h40m22.1s & +41d41m07s & \cite{messier1798} &\\
                      & UGC 426                  &   & &             &            &     &\\
Andromeda XVII        &                          & A & dSph & 00h37m07.0s & +44d19m20s &\cite{irwin2008}\\
Andromeda I           &                          & A & dSph & 00h45m39.8s & +38d02m28s &\cite{vandenbergh1972a}\\
Andromeda XXVII       &                          & A & dSph & 00h37m27.1s & +45d23m13s &\cite{richardson2011} & Tidally disrupting? Remnant?\\
Andromeda III         &                          & A & dSph & 00h35m33.8s & +36d29m52s &\cite{vandenbergh1972a}\\
Andromeda XXV         &                          & A & dSph & 00h30m08.9s & +46d51m07s &\cite{richardson2011}\\
Andromeda XXVI        &                          & A & dSph & 00h23m45.6s & +47d54m58s &\cite{richardson2011}\\
Andromeda XI          &                          & A & dSph & 00h46m20.0s & +33d48m05s &\cite{martin2006}\\
Andromeda V           &                          & A & dSph & 01h10m17.1s & +47d37m41s &\cite{armandroff1998}\\
Andromeda X           &                          & A & dSph & 01h06m33.7s & +44d48m16s &\cite{zucker2007}\\
Andromeda XXIII       &                          & A & dSph & 01h29m21.8s & +38d43m08s &\cite{richardson2011}\\
Andromeda XX          &                          & A & dSph & 00h07m30.7s & +35d07m56s &\cite{mcconnachie2008b}\\
Andromeda XII         &                          &A/L& dSph & 00h47m27.0s & +34d22m29s &\cite{martin2006}&Unbound to M31?\\
NGC 147               & UGC 326	                 & A &dE/dSph& 00h33m12.1s & +48d30m32s & \cite{herschel1833} &Binary w/ NGC185? Tidal stream\\
                      & DDO 3                    &   & &             &            &\\
Andromeda XXI         &                          & A & dSph & 23h54m47.7s & +42d28m15s &\cite{martin2009}\\
Andromeda XIV         &                          &A/L& dSph & 00h51m35.0s & +29d41m49s &\cite{majewski2007}&Unbound to M31? In Pisces\\
Andromeda XV          &                          & A & dSph & 01h14m18.7s & +38d07m03s &\cite{ibata2007}\\
Andromeda XIII        &                          & A & dSph & 00h51m51.0s & +33d00m16s &\cite{martin2006}& In Pisces\\
Andromeda II          &                          & A & dSph & 01h16m29.8s & +33d25m09s &\cite{vandenbergh1972a} & In Pisces\\
NGC 185               & UGC 396                  & A &dE/dSph& 00h38m58.0s & +48d20m15s & \cite{herschel1789}  &Binary w/ NGC147?\\
Andromeda XXIX        &                          & A & dSph & 23h58m55.6s & +30d45m20s &\cite{bell2011} & In Pegasus\\
Andromeda XIX         &                          & A & dSph & 00h19m32.1s & +35d02m37s &\cite{mcconnachie2008b}\\
Triangulum            & M33                      & A & Sc   & 01h33m50.9s & +30d39m37s & Discovered by Hodierna, 1854\\
                      & NGC 598                  &   & &             &            & &\\
                      & UGC 1117                 &   & &             &            & &\\
Andromeda XXIV        &                          & A & dSph & 01h18m30.0s & +46d21m58s &\cite{richardson2011}\\
Andromeda VII         & Casseopia dSph           & A & dSph & 23h26m31.7s & +50d40m33s &\cite{karachentsev1999}\\
Andromeda XXII        &                          & A & dSph & 01h27m40.0s & +28d05m25s &\cite{martin2009} & M33 satellite? In Pisces\\
IC 10                 & UGC 192                  & A & dIrr & 00h20m17.3s & +59d18m14s &\cite{swift1888}\\
LGS 3 (Local Group    & Pisces (I)               & A & dIrr/dSph& 01h03m55.0s & +21d53m06s &\cite{karachentseva1976}\\
Suspect 3)            &                          &   & &             &            &\cite{kowal1978}\\		     
Andromeda VI          & Pegasus dSph             & A & dSph & 23h51m46.3s & +24d34m57s &\cite{karachentsev1999}\\
                      &                          &   & &             &            &\cite{armandroff1999}\\
Andromeda XVI         &                          &A/L& dSph & 00h59m29.8s & +32d22m36s &\cite{ibata2007} & In Pisces\\
\\
\multicolumn{6}{l}{{\it The rest of the Local Group and its neighbours (in order of distance from the barycenter of the Local Group)}}\\
Andromeda XXVIII      &                          &A/L&dSph? & 22h32m41.2s & +31d12m58s & \cite{slater2011} & In Pegasus\\
IC 1613               & DDO 8                    & L & dIrr & 01h04m47.8s & +02d07m04s & \cite{wolf1906}\\
                      & UGC 668                  &   &&             &            &\\ 
Phoenix               &                          &L/G& dIrr/dSph & 01h51m06.3s & -44d26m41s &\cite{schuster1976}\tablenotemark{a}\\
NGC 6822              & IC 4895                  &L/G& dIrr & 19h44m56.6s & -14d47m21s & \cite{barnard1884} & Polar ring morph.\\
                      & DDO 209                  &   &&             &            &\\
                      & Barnard's Galaxy         &   &&             &            &\\
Cetus                 &                          & L & dSph & 00h26m11.0s & -11d02m40s &\cite{whiting1999} & Isolated dSph\\
Pegasus dIrr          & UGC 12613                &L/A& dIrr/dSph & 23h28m36.3s & +14d44m35s &A.G. Wilson. Reported in \cite{holmberg1958}\\
                      & DDO 216                  &   &&             &            &\\
Leo T		      &                          &L/G& dIrr/dSph & 09h34m53.4s & +17d03m05s &\cite{irwin2007}\\    
WLM (Wolf-Lundmark-   & UGCA 444                 & L & dIrr & 00h01m58.2s & -15d27m39s &\cite{wolf1910} & Defines $R_{LG}$\\
-Melotte)             & DDO 221                  &   &&             &            &\cite{melotte1926}, including K.E. Lundmark\\
Leo A                 & Leo III                  & L & dIrr & 09h59m26.5s & +30d44m47s &\cite{zwicky1942} & Defines $R_{LG}$\\
                      & UGC 5364                 &   &&             &            &\\
                      & DDO 69                   &   &&             &            &\\
Andromeda XVIII       &                          & L & dSph & 00h02m14.5s & +45d05m20s &\cite{mcconnachie2008b}& Isolated dSph\\
Aquarius              & DDO 210	                 & L & dIrr/dSph & 20h46m51.8s & -12d50m53s &\cite{vandenbergh1959} & Defines $R_{LG}$\\
Tucana                &                          & L & dSph & 22h41m49.6s & -64d25m10s &\cite{lavery1990}\tablenotemark{b} & Isolated dSph; defines $R_{LG}$\\
Sagittarius dIrr      & UKS 1927-177             & L & dIrr & 19h29m59.0s & -17d40m41s &\cite{cesarsky1977} &Defines $R_{LG}$\\
                      &                          &   &&             &            &\cite{longmore1978}\\
UGC 4879              & VV 124                   & L & dIrr/dSph & 09h16m02.2s & +52d50m24s &\cite{kopylov2008}\tablenotemark{c} & Defines $R_{LG}$\\
NGC 3109              & DDO 236                  & N & dIrr & 10h03m06.9s & -26d09m35s &\cite{herschel1847}& Loose NGC 3109 subgroup. Interacting with Antlia?\\
                      & UGCA 194                 &   &&             &            &\\
Sextans B             & UGC 5373                 & N & dIrr & 10h00m00.1s & +05d19m56s &A.G. WIlson? See \cite{holmberg1958}\tablenotemark{d} & Loose NGC 3109 subgroup\\
                      & DDO 70                   &   &&             &            &\\
Antlia                &                          & N & dIrr & 10h04m04.1s & -27d19m52s &\cite{whiting1997}\tablenotemark{e} & Loose NGC 3109 subgroup. Interacting with NGC3109?\\
Sextans A             & UGCA 205                 & N & dIrr & 10h11m00.8s & -04d41m34s &\cite{zwicky1942}& Loose NGC 3109 sub-group\\
                      & DDO 75                   &   &&             &            &\\       
HIZSS 3(A)            &                          & N &(d)Irr?& 07h00m29.3s & -04d12m30s &\cite{henning2000}\tablenotemark{f} & Zone of obscuration. Binary with B?\\
HIZSS 3B              &                          & N &(d)Irr?& 07h00m29.3s & -04d12m30s &\cite{henning2000}\tablenotemark{g} & Zone of obscuration. Binary with A? \\    
KKR 25                &                          & N & dIrr/dSph& 16h13m48.0s & +54d22m16s &\cite{karachentsev2001a}\\
ESO 410- G 005        & UKS 0013-324             & N & dIrr/dSph & 00h15m31.6s & -32d10m48s &\cite{lauberts1982} & NGC 55 sub-group, forming ``bridge'' to Sculptor?\\
                      &                          &   &&             &            &\cite{longmore1982}\\
NGC 55                &                          & N & Irr & 00h14m53.6s & -39d11m48s &\cite{dunlop1828} & NGC 55 sub-group, forming ``bridge'' to Sculptor?\\
ESO 294- G 010        &                          & N &dIrr/dSph& 00h26m33.4s & -41d51m19s &\cite{lauberts1982}& NGC 55 sub-group, forming ``bridge'' to Sculptor?\\
NGC 300               &                          & N & Sc & 00h54m53.5s & -37d41m04s &\cite{dunlop1828}& NGC 55 sub-group, forming ``bridge'' to Sculptor?\\
IC 5152               &                          & N & dIrr & 22h02m41.5s & -51d17m47s &D. Stewart. Reported in \cite{pickering1899}\\
KKH 98                &                          & N & dIrr & 23h45m34.0s & +38d43m04s &\cite{karachentsev2001b}\\
UKS 2323-326          & UGCA 438                 & N & dIrr & 23h26m27.5s & -32d23m20s &\cite{longmore1978} &  NGC 55 sub-group, forming ``bridge'' to Sculptor?\\
KKR 3                 & KK 230                   & N & dIrr & 14h07m10.5s & +35d03m37s &\cite{karachentseva1998}\tablenotemark{h} & Member of the Canes Venatici I cloud\\
GR 8                  & UGC 8091                 & N & dIrr & 12h58m40.4s & +14d13m03s &\cite{reaves1956}\tablenotemark{i} &Gibson Reaves gave this galaxy his initials\\
                      & VV 558                   &   & &             &            &\\               
                      & DDO 155                  &   & &             &            &\\      
UGC 9128              & DDO 187                  & N & dIrr & 14h15m56.5s & +23d03m19s &\cite{vandenbergh1959}\\%Call it by the DDO classification
UGC 8508              &                          & N & dIrr & 13h30m44.4s & +54d54m36s &\cite{vorontsovvelyaminov1962}\\
IC 3104               & ESO 020- G 004           & N & dIrr & 12h18m46.0s & -79d43m34s &D. Stewart. Reported in \cite{pickering1908}\\
                      & UKS 1215-794             &   & &             &            &\\
DDO 125               & UGC 7577                 & N & dIrr & 12h27m40.9s & +43d29m44s &\cite{vandenbergh1959}\\
UGCA 86               &                          & N & dIrr & 03h59m48.3s & +67d08m19s &\cite{nilson1974} & Companion of IC 342\\
DDO 99                & UGC 6817                 & N & dIrr & 11h50m53.0s & +38d52m49s &\cite{vandenbergh1959}\\
IC 4662               & ESO 102- G 014           & N & dIrr & 17h47m08.8s & -64d38m30s &R. Innes. Reported in \cite{lunt1902}\\
DDO 190               & UGC 9240                 & N & dIrr & 14h24m43.4s & +44d31m33s &\cite{vandenbergh1959}\\
KKH 86                &                          & N & dIrr & 13h54m33.5s & +04d14m35s &\cite{karachentsev2001b}\\
NGC 4163              & UGC 7199                 & N & dIrr & 12h12m09.1s & +36d10m09s &\cite{herschel1789}\\
                      & NGC 4167\tablenotemark{j} &   &      &             &            &\\  
DDO 113               & UGCA 276                 & N & dIrr & 12h14m57.9s & +36d13m08s &\cite{vandenbergh1959}\\
                      & KDG 90                   &   &      &             &            &\\
                      
\enddata

\tablenotetext{a}{Originally thought to be a globular cluster. \cite{canterna1977} subsequently  identified its galactic nature.}
\tablenotetext{b}{This author first suggested that this object is a member of the Local Group, but it had previously been cataloged by \cite{corwin1985}.}
\tablenotetext{c}{These authors  calculate a new distance to UGC 4879 and show it is on the periphery of the Local Group. While included in the ``Atlas and Catalog of Interacting Galaxies'' by \cite{vorontsovvelyaminov1959}, earlier references to this object have not been found.}
\tablenotetext{d}{\cite{holmberg1958} credits \cite{wilson1955} with discovery, but this object is not listed in this manuscript.}
\tablenotetext{e}{These authors rediscovered this galaxy and showed that it was in the periphery of the Local Group, but it had earlier been catalogued by \cite{corwin1985}, \cite{feitzinger1985} and \cite{arp1987}.}
\tablenotetext{f}{HIZSS 3 resolved into two  sources by \cite{begum2005}. Position corresponds to the ``HIZSS3 system''.}
\tablenotetext{g}{HIZSS 3 resolved into two  sources by \cite{begum2005}. Position corresponds to the ``HIZSS3 system''.}
\tablenotetext{h}{See also \cite{karachentseva1999}.}
\tablenotetext{i}{Discovered on inspection of photographic plates from a  survey discussed in \cite{shane1947}. C.D. Shane speculated that some of the nebulae that were visible could be Local Group dwarf galaxies.}
\tablenotetext{j}{The original coordinates of NGC 4167 are coincident with the coordinates of NGC 4163, but \cite{sulentic1973} note that NGC 4167 is ``non-existent.''}

\end{deluxetable}

%Distance, velocity and position

\clearpage
\begin{deluxetable}{lrrrrrrrrrcccl}
\tablewidth{625pt}

\tabletypesize{\scriptsize}
\rotate
\tablecaption{Positions and velocities}

\tablehead{
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \multicolumn{2}{c}{(5)} & \multicolumn{2}{c}{(6)} & \multicolumn{2}{c}{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)} & \colhead{(11)}\\
\colhead{Galaxy} & \colhead{l} & \colhead{b} & \colhead{$E(B-V)$} & \multicolumn{2}{c}{$(m-M)_o$} & \multicolumn{2}{c}{$D_\odot$} & \multicolumn{2}{c}{$v_\odot$} & \colhead{[$D_{MW}$,$v_{MW}$]} & \colhead{[$D_{M31}$,$v_{M31}$]} & \colhead{[$D_{LG}$,$v_{LG}$]} & \colhead{References\tablenotemark{a}}\\
\colhead{} & \colhead{} & \colhead{} & \colhead{} & \multicolumn{2}{c}{} & \multicolumn{2}{c}{kpc} & \multicolumn{2}{c}{km\,s$^{-1}$} & \colhead{kpc, km\,s$^{-1}$} & \colhead{kpc, km\,s$^{-1}$} & \colhead{kpc, km\,s$^{-1}$} & \colhead{}\\
}
\startdata
The Galaxy            &\\
Canis Major\tablenotemark{b} & 240.0 &  -8.0 & 0.264 & 14.29 & 0.30 &    7 &   1 &   87.0\tablenotemark{c} & 4.0 & [  13, -117] & [ 786, -185] & [ 394, -172] & (1) (2)\\
Sagittarius dSph      &   5.6 & -14.2 & 0.153 & 17.10 & 0.15 &   26 &   2 &  140.0 & 2.0 & [  18,  169] & [ 791,  149] & [ 400,  159] & (3) (4)\\
Segue (I)             & 220.5 & +50.4 & 0.031 & 16.80 & 0.20 &   23 &   2 &  208.5 & 0.9 & [  28,  113] & [ 792,   56] & [ 401,   69] & (5) (6)\\
Ursa Major II         & 152.5 & +37.4 & 0.094 & 17.50 & 0.30 &   32 &   4 & -116.5 & 1.9 & [  38,  -33] & [ 771,   11] & [ 380,   -3] & (7) (8)\\
Bootes II             & 353.7 & +68.9 & 0.031 & 18.10 & 0.06 &   42 &   1 & -117.0 & 5.2 & [  40, -116] & [ 807, -174] & [ 416, -156] & (9) (10)\\
Segue II              & 149.4 & -38.1 & 0.185 & 17.70 & 0.10 &   35 &   2 &  -39.2 & 2.5 & [  41,   43] & [ 753,  141] & [ 361,  112] & (11)\\
Willman 1             & 158.6 & +56.8 & 0.014 & 17.90 & 0.40 &   38 &   7 &  -12.3 & 2.5 & [  43,   35] & [ 780,   44] & [ 390,   41] & (12) (13)\\
Coma Berenices        & 241.9 & +83.6 & 0.017 & 18.20 & 0.20 &   44 &   4 &   98.1 & 0.9 & [  45,   82] & [ 802,   32] & [ 412,   46] & (5) (8)\\
Bootes III            &  35.4 & +75.4 & 0.021 & 18.35 & 0.1&   47 &   2 &  197.5 & 3.8 & [  46,  240] & [ 800,  207] & [ 410,  219] & (14) (15)\\
LMC                   & 280.5 & -32.9 & 0.926 & 18.52 & 0.09 &   51 &   2 &  262.2\tablenotemark{d} & 3.4 & [  50,   68] & [ 811,   -6] & [ 421,   12] & (16)\tablenotemark{e} (17)\\			 
SMC                   & 302.8 & -44.3 & 0.419 & 19.03 & 0.12 &   64 &   4 &  145.6\tablenotemark{f} & 0.6 & [  61,    5] & [ 811,  -48] & [ 422,  -35] & (18)\tablenotemark{g} (19)\\
Bootes (I)            & 358.1 & +69.6 & 0.017 & 19.11 & 0.08 &   66 &   2 &   99.0 & 2.1 & [  64,  106] & [ 819,   51] & [ 430,   69] & (20) (13)\\
Draco                 &  86.4 & +34.7 & 0.027 & 19.40 & 0.17 &   76 &   6 & -291.0 & 0.1 & [  76,  -96] & [ 754,  -32] & [ 366,  -46] & (21) (22)\\		 
Ursa Minor            & 105.0 & +44.8 & 0.032 & 19.40 & 0.10 &   76 &   3 & -246.9 & 0.1 & [  78,  -85] & [ 758,  -31] & [ 370,  -44] & (23)\tablenotemark{h} (24)\\
Sculptor              & 287.5 & -83.2 & 0.018 & 19.67 & 0.14 &   86 &   6 &  111.4 & 0.1 & [  86,   79] & [ 765,  106] & [ 379,   97] & (25) (26)\\
Sextans (I)           & 243.5 & +42.3 & 0.047 & 19.67 & 0.10 &   86 &   4 &  224.2 & 0.1 & [  89,   72] & [ 839,  -14] & [ 450,    6] & (27)\tablenotemark{i} (26)\\
Ursa Major (I)        & 159.4 & +54.4 & 0.020 & 19.93 & 0.10 &   97 &   4 &  -55.3 & 1.4 & [ 102,   -7] & [ 777,    4] & [ 391,    0] &(28) (8)\\
Carina                & 260.1 & -22.2 & 0.061 & 20.11 & 0.13 &  105 &   6 &  222.9 & 0.1 & [ 107,    7] & [ 841,  -70] & [ 454,  -53] & (29) (26)\\
Hercules              &  28.7 & +36.9 & 0.063 & 20.60 & 0.20 &  132 &  12 &   45.2 & 1.1 & [ 126,  145] & [ 826,  133] & [ 444,  141] & (30) (31)\\
Fornax                & 237.1 & -65.7 & 0.021 & 20.84 & 0.18 &  147 &  12 &   55.3 & 0.1 & [ 149,  -33] & [ 772,  -24] & [ 394,  -30] & (29) (26)\\
Leo IV                & 264.4 & +57.4 & 0.026 & 20.94 & 0.09 &  154 &   6 &  132.3 & 1.4 & [ 155,   13] & [ 899,  -78] & [ 513,  -54] & (32) (8)\\
Canes Venatici II     & 113.6 & +82.7 & 0.010 & 21.02 & 0.06 &  160 &   4 & -128.9 & 1.2 & [ 161,  -95] & [ 837, -122] & [ 458, -113] & (33) (8)\\
Leo V                 & 261.9 & +58.5 & 0.027 & 21.25 & 0.12 &  178 &  10 &  173.3 & 3.1 & [ 179,   59] & [ 915,  -30] & [ 530,   -7] & (34)\\
Pisces II             &  79.2 & -47.1 & 0.065 & 21.30:&      &  182:&     &    --- & --- & [ 181,  ---] & [ 660,  ---] & [ 285,  ---] & (35)\\
Canes Venatici (I)    &  74.3 & +79.8 & 0.014 & 21.69 & 0.10 &  218 &  10 &   30.9 & 0.6 & [ 218,   78] & [ 864,   54] & [ 493,   62] & (36) (8)\\
Leo II                & 220.2 & +67.2 & 0.017 & 21.84 & 0.13 &  233 &  14 &   78.0 & 0.1 & [ 236,   24] & [ 901,  -29] & [ 529,  -16] & (37)\tablenotemark{j} (22)\\
Leo I                 & 226.0 & +49.1 & 0.036 & 22.02 & 0.13 &  254 &  15 &  282.5 & 0.1 & [ 258,  174] & [ 922,  111] & [ 551,  125] & (38) (39)\\
Andromeda             & 121.2 & -21.6 & 0.684 & 24.47 & 0.07 &  783 &  25 & -300.0 & 4.0 & [ 787, -122] & [   0,    0] & [ 392,  -34] & (40) (41)\\
M32                   & 121.2 & -22.0 & 0.154 & 24.53 & 0.21 &  805 &  78 & -199.0 & 6.0 & [ 809,  -22] & [  23,  100] & [ 414,   67] & (42) (43)\\
Andromeda IX          & 123.2 & -19.7 & 0.075 & 24.42 & 0.07 &  766 &  25 & -207.7 & 2.7 & [ 770,  -32] & [  40,   90] & [ 375,   56] & (40) (44)\\
NGC 205               & 120.7 & -21.1 & 0.085 & 24.58 & 0.07 &  824 &  27 & -246.0 & 1.0 & [ 828,  -67] & [  42,   56] & [ 433,   22] & (40) (45)\\
Andromeda XVII        & 120.2 & -18.5 & 0.074 & 24.50 & 0.10 &  794 &  37 &    --- & --- & [ 798,  ---] & [  45,  ---] & [ 404,  ---] & (46)\\
Andromeda I           & 121.7 & -24.8 & 0.053 & 24.36 & 0.07 &  745 &  24 & -375.8 & 1.4 & [ 749, -204] & [  58,  -82] & [ 355, -116] & (40) (47)\\
Andromeda XXVII       & 120.4 & -17.4 & 0.080 & 24.59 & 0.12 &  828 &  46 &    --- & --- & [ 832,  ---] & [  75,  ---] & [ 439,  ---] & (48)\\
Andromeda III         & 119.4 & -26.3 & 0.056 & 24.37 & 0.07 &  748 &  24 & -345.6 & 1.8 & [ 752, -171] & [  75,  -49] & [ 360,  -83] & (40) (47)\\
Andromeda XXV         & 119.2 & -15.9 & 0.101 & 24.55 & 0.12 &  813 &  45 &    --- & --- & [ 817,  ---] & [  88,  ---] & [ 426,  ---] & (48)\\
Andromeda XXVI        & 118.1 & -14.7 & 0.110 & 24.41 & 0.12 &  762 &  42 &    --- & --- & [ 766,  ---] & [ 103,  ---] & [ 377,  ---] & (48)\\
Andromeda XI          & 121.7 & -29.1 & 0.080 & 24.40 &$^{+0.2}_{-0.5}$&  759 &$^{+70}_{-175}$& -419.6 & 4.4 & [ 763, -255] & [ 104, -134] & [ 374, -167] & (44)\\
Andromeda V           & 126.2 & -15.1 & 0.125 & 24.44 & 0.08 &  773 &  28 & -403.0 & 4.0 & [ 778, -229] & [ 110, -109] & [ 389, -143] & (40) (49)\\
Andromeda X           & 125.8 & -18.0 & 0.129 & 24.23 & 0.21 &  701 &  68 & -163.8 & 1.2 & [ 706,    8] & [ 110,  128] & [ 314,   95] & (50) (47)\\
Andromeda XXIII       & 131.0 & -23.6 & 0.066 & 24.43 & 0.13 &  769 &  46 &    --- & --- & [ 774,  ---] & [ 127,  ---] & [ 388,  ---] &(48)\\
Andromeda XX          & 112.9 & -26.9 & 0.059 & 24.52 &$^{+0.74}_{-0.24}$ &  802 & $^{+273}_{-89}$ &    --- & --- & [ 805,  ---] & [ 129,  ---] & [ 420,  ---] & (51)\\
Andromeda XII         & 122.0 & -28.5 & 0.110 & 24.70 & 0.30 &  871 & 120 & -558.4 & 3.2 & [ 875, -393] & [ 133, -272] & [ 485, -306] & (44)\\
NGC 147               & 119.8 & -14.3 & 0.172 & 24.15 & 0.09 &  676 &  28 & -193.1 & 0.8 & [ 680,   -4] & [ 142,  118] & [ 292,   85] & (40) (52)\\
Andromeda XXI         & 111.9 & -19.2 & 0.093 & 24.67 & 0.13 &  859 &  51 &    --- & --- & [ 862,  ---] & [ 150,  ---] & [ 476,  ---] & (53)\\
Andromeda XIV         & 123.0 & -33.2 & 0.060 & 24.33 & 0.33 &  735 & 112 & -481.0 & 2.0 & [ 739, -326] & [ 162, -208] & [ 361, -240] & (54) (47)\\
Andromeda XV          & 127.9 & -24.5 & 0.047 & 24.00 & 0.20 &  631 &  58 & -339.0 & 7.0 & [ 636, -180] & [ 174,  -61] & [ 247,  -95] & (55) (56)\\
Andromeda XIII        & 123.0 & -29.9 & 0.082 & 24.80 &$^{+0.1}_{-0.4}$&  912 &$^{+42}_{-168}$& -195.0 & 8.4 & [ 916,  -34] & [ 180,   86] & [ 528,   53] & (44)\\
Andromeda II          & 128.9 & -29.2 & 0.061 & 24.07 & 0.06 &  652 &  18 & -193.6 & 1.0 & [ 657,  -44] & [ 184,   73] & [ 276,   40] & (40) (47)\\
NGC 185               & 120.8 & -14.5 & 0.184 & 23.95 & 0.09 &  617 &  26 & -203.8 & 1.1 & [ 621,  -17] & [ 187,  105] & [ 234,   72] & (40) (52)\\
Andromeda XXIX        & 109.8 & -30.8 & 0.046 & 24.32 & 0.22 &  731 &  74 &    --- & --- & [ 734,  ---] & [ 188,  ---] & [ 363,  ---] & (57)\\
Andromeda XIX         & 115.6 & -27.4 & 0.062 & 24.85 & 0.13 &  933 &  56 &    --- & --- & [ 936,  ---] & [ 189,  ---] & [ 548,  ---] & (51)\\
Triangulum\tablenotemark{k} & 133.6 & -31.3 & 0.041 & 24.54 & 0.06 &  809 &  22 & -179.2 & 1.7 & [ 814,  -45] & [ 206,   69] & [ 442,   37] & (40) (58)\\
Andromeda XXIV        & 127.8 & -16.3 & 0.083 & 23.89 & 0.12 &  600 &  33 &    --- & --- & [ 605,  ---] & [ 208,  ---] & [ 220,  ---] & (48)\\
Andromeda VII         & 109.5 & -10.0 & 0.194 & 24.41 & 0.10 &  762 &  35 & -309.4 & 2.3 & [ 765,  -98] & [ 218,   24] & [ 401,   -8] & (40) (47)\\
Andromeda XXII        & 132.6 & -34.1 & 0.079 & 24.50:\tablenotemark{l} &      &  794:&   &    --- & --- & [ 799,  ---] & [ 221,  ---] & [ 432,  ---] & (53)\\
IC 10                 & 119.0 &  -3.3 & 1.568 & 24.50 & 0.12 &  794 &  44 & -348.0 & 1.0 & [ 798, -150] & [ 252,  -32] & [ 440,  -64] & (59) (43)\\
LGS 3                 & 126.8 & -40.9 & 0.040 & 24.43 & 0.07 &  769 &  25 & -286.5 & 0.3 & [ 773, -155] & [ 269,  -43] & [ 422,  -74] & (40) (60)\\
Andromeda VI          & 106.0 & -36.3 & 0.063 & 24.47 & 0.07 &  783 &  25 & -354.0 & 3.0 & [ 785, -180] & [ 269,  -62] & [ 435,  -93] & (40) (49)\\
Andromeda XVI         & 124.9 & -30.5 & 0.067 & 23.60 & 0.20 &  525 &  48 & -385.0 & 5.0 & [ 529, -229] & [ 279, -110] & [ 153, -143] & (55) (56)\\
Andromeda XXVIII      &  91.0 & -22.9 & 0.096 & 24.10 &$^{+0.5}_{-0.2}$&  661 &$^{+152}_{-61}$&  ---   & --- & [ 661,  ---] & [ 368,  ---] & [ 364,  ---] & (61)\\
IC 1613               & 129.7 & -60.6 & 0.025 & 24.39 & 0.12 &  755 &  42 & -233.0 & 1.0 & [ 758, -154] & [ 520,  -64] & [ 517,  -90] & (62) (63)\\
Phoenix               & 272.2 & -68.9 & 0.016 & 23.09 & 0.10 &  415 &  19 &  -13.0\tablenotemark{m} & 9.0 & [ 415, -103] & [ 868, -104] & [ 556, -106] & (64) (65)\\
NGC 6822              &  25.4 & -18.4 & 0.231 & 23.31 & 0.08 &  459 &  17 &  -57.0 & 2.0 & [ 452,   43] & [ 897,   65] & [ 595,   64] & (66) (67)\tablenotemark{n}\\
Cetus                 & 101.5 & -72.9 & 0.029 & 24.39 & 0.07 &  755 &  24 &  -87.0 & 2.0 & [ 756,  -27] & [ 681,   46] & [ 603,   26] & (40) (68)\\	 
Pegasus dIrr          &  94.8 & -43.6 & 0.068 & 24.82 & 0.07 &  920 &  30 & -183.3 & 5.0 & [ 921,  -21] & [ 474,   89] & [ 618,   60] & (40) (69)\tablenotemark{o}\\   
Leo T                 & 214.9 & +43.7 & 0.031 & 23.10 & 0.10 &  417 &  19 &   38.1 & 2.0 & [ 422,  -58] & [ 991, -108] & [ 651,  -98] & (70) (8)\\
WLM                   &  75.9 & -73.6 & 0.038 & 24.85 & 0.08 &  933 &  34 & -130.0 & 1.0 & [ 932,  -73] & [ 836,   -6] & [ 794,  -24] & (40) (71)\\ 
Leo A                 & 196.9 & +52.4 & 0.021 & 24.51 & 0.12 &  798 &  44 &   22.3 & 2.9 & [ 803,  -19] & [1200,  -46] & [ 941,  -41] & (72) (73)\\
Andromeda XVIII       & 113.9 & -16.9 & 0.106 & 25.66 & 0.13 & 1355 &  81 &    --- & --- & [1358,  ---] & [ 591,  ---] & [ 969,  ---] & (51)\\	 
Aquarius              &  34.0 & -31.3 & 0.051 & 25.15 & 0.08 & 1072 &  39 & -140.7 & 2.5 & [1066,  -27] & [1173,   17] & [1053,    9] & (40) (69)\tablenotemark{p}\\   
Tucana                & 322.9 & -47.4 & 0.031 & 24.74 & 0.12 &  887 &  49 &  194.0\tablenotemark{q} & 4.3 & [ 882,   99] & [1355,   62] & [1076,   73] & (74) (75)\\
Sagittarius dIrr      &  21.1 & -16.3 & 0.124 & 25.14 & 0.18 & 1067 &  88 &  -78.5 & 1.0 & [1059,    8] & [1356,   20] & [1156,   22] & (76) (60)\tablenotemark{r}\\
UGC 4879              & 164.7 & +42.9 & 0.016 & 25.67 & 0.04 & 1361 &  25 &  -70.0\tablenotemark{s} &15.0 & [1367,  -27] & [1395,   -4] & [1321,  -12] & (77) (78)\\
NGC 3109              & 262.1 & +23.1 & 0.067 & 25.57 & 0.08 & 1300 &  48 &  403.0 & 2.0 & [1301,  193] & [1987,   83] & [1633,  110] & (79) (67)\\
Sextans B             & 233.2 & +43.8 & 0.031 & 25.77 & 0.03 & 1426 &  20 &  304.0 & 1.0 & [1430,  171] & [1943,   97] & [1659,  114] & (59) (63)\\
Antlia                & 263.1 & +22.3 & 0.079 & 25.65 & 0.10 & 1349 &  62 &  362.0 & 2.0 & [1350,  151] & [2039,   39] & [1684,   66] & (59) (80)\\
Sextans A             & 246.1 & +39.9 & 0.045 & 25.78 & 0.08 & 1432 &  53 &  324.0 & 2.0 & [1435,  163] & [2027,   73] & [1711,   94] & (59) (67)\\
HIZSS 3(A)            & 217.7 &  +0.1 & 1.013 & 26.12 & 0.14 & 1675 & 108 &  288.0 & 2.5 & [1682,  139] & [1923,  105] & [1760,  109] & (81)\tablenotemark{t} (82)\\
HIZSS 3B              & 217.7 &  +0.1 & 1.013 & 26.12 & 0.14 & 1675 & 108 &  322.6 & 1.4 & [1682,  174] & [1923,  140] & [1760,  143] & (81)\tablenotemark{u} (82)\\
KKR 25                &  83.9 & +44.4 & 0.009 & 26.40 & 0.07 & 1905 &  61 & -139.5 & 1.0 & [1904,   31] & [1853,   77] & [1838,   67] & (59) (83)\\
ESO 410- G 005        & 357.8 & -80.7 & 0.014 & 26.42 & 0.04 & 1923 &  35 &    --- & --- & [1922,  ---] & [1862,  ---] & [1852,  ---] & (59)\\
NGC 55                & 332.9 & -75.7 & 0.013 & 26.43 & 0.12 & 1932 & 107 &  129.0 & 2.0 & [1930,   98] & [1964,  117] & [1909,  111] & (84) (67)\\
ESO 294- G 010        & 320.4 & -74.4 & 0.006 & 26.54 & 0.04 & 2032 &  37 &  117.0 & 5.0 & [2030,   72] & [2090,   85] & [2023,   81] & (59) (85)\\
NGC 300               & 299.2 & -79.4 & 0.013 & 26.59 & 0.06 & 2080 &  57 &  146.0 & 2.0 & [2079,  103] & [2078,  122] & [2042,  116] & (59) (67)\\
IC 5152               & 343.9 & -50.2 & 0.025 & 26.45 & 0.05 & 1950 &  45 &  122.0 & 2.0 & [1945,   81] & [2211,   68] & [2047,   73] & (59) (67)\\
KKH 98                & 109.1 & -22.4 & 0.123 & 27.01 & 0.09 & 2523 & 105 & -136.9 & 1.0 & [2526,   60] & [1762,  184] & [2140,  152] & (59) (83)\\
UKS 2323-326          &  11.9 & -70.9 & 0.015 & 26.72 & 0.09 & 2208 &  92 &   62.0 & 5.0 & [2205,   74] & [2153,  107] & [2145,   99] & (59) (86)\\
KKR 3                 &  63.7 & +72.0 & 0.014 & 26.70 & 0.12 & 2188 & 121 &   63.3 & 1.8 & [2187,  135] & [2464,  121] & [2297,  127] & (59) (87)\\
GR 8                  & 310.7 & +77.0 & 0.026 & 26.69 & 0.12 & 2178 & 120 &  213.9 & 2.5 & [2177,  182] & [2699,  117] & [2421,  136] & (59) (69)\tablenotemark{v}\\
UGC 9128              &  25.6 & +70.5 & 0.023 & 26.80 & 0.04 & 2291 &  42 &  152.0 & 1.0 & [2288,  195] & [2686,  159] & [2465,  172] & (59) (63)\\
UGC 8508              & 111.1 & +61.3 & 0.015 & 27.06 & 0.03 & 2582 &  36 &   56.0 & 5.0 & [2583,  165] & [2609,  184] & [2566,  181] & (88) (89)\\
IC 3104               & 301.4 & -17.0 & 0.410 & 26.78 & 0.18 & 2270 & 188 &  429.0 & 4.0 & [2266,  242] & [2923,  144] & [2588,  170] & (90) (67)\\
DDO 125               & 137.8 & +72.9 & 0.020 & 27.06 & 0.05 & 2582 &  59 &  194.9 & 0.2 & [2584,  245] & [2764,  237] & [2646,  240] & (88) (83)\\
UGCA 86               & 139.8 & +10.6 & 0.938 & 27.36 & 0.17 & 2965 & 232 &   67.0 & 4.0 & [2971,  209] & [2387,  302] & [2663,  275] & (91) (41)\\
DDO 99                & 166.2 & +72.7 & 0.026 & 27.07 & 0.14 & 2594 & 167 &  251.0 & 4.0 & [2596,  272] & [2824,  252] & [2683,  257] & (88) (89)\\
IC 4662               & 328.5 & -17.8 & 0.070 & 26.94 & 0.17 & 2443 & 191 &  302.0 & 3.0 & [2436,  192] & [3027,  116] & [2722,  139] & (91) (67)\\
DDO 190               &  82.0 & +64.5 & 0.012 & 27.23 & 0.03 & 2793 &  39 &  150.0 & 4.0 & [2793,  256] & [2917,  263] & [2829,  263] &(88) (92)\\
KKH 86                & 339.0 & +62.6 & 0.027 & 27.06 & 0.16 & 2582 & 190 &  287.2 & 0.7 & [2578,  259] & [3157,  186] & [2856,  209] & (88) (83)\\ 
NGC 4163              & 163.2 & +77.7 & 0.020 & 27.28 & 0.03 & 2858 &  39 &  165.0 & 5.0 & [2860,  184] & [3119,  159] & [2966,  166] & (88) (93)\\
DDO 113               & 161.1 & +78.1 & 0.020 & 27.35 & 0.06 & 2951 &  82 &  284.0 & 6.0 & [2953,  305] & [3210,  280] & [3058,  287] & (88) (41)\\
~\\

\enddata

\tablenotetext{a}{References: (1) \cite{bellazzini2006} (2) \cite{martin2005} (3) \cite{monaco2004} (4) \cite{ibata1994} (5) \cite{belokurov2007} (6) \cite{simon2011} (7) \cite{zucker2006a} (8) \cite{simon2007} (9) \cite{walsh2008} (10) \cite{koch2009} (11) \cite{belokurov2009} (12) \cite{willman2006} (13) \cite{martin2007b} (14) \cite{grillmair2009} (15) \cite{carlin2009} (16) \cite{clementini2003} (17) \cite{vandermarel2002} (18) \cite{udalski1999} (19) \cite{harris2006} (20) \cite{dallora2006} (21) \cite{bonanos2004} (22) \cite{walker2007a} (23) \cite{carrera2002} (24) \cite{walker2009c} (25) \cite{pietrzynski2008} (26) \cite{walker2009b} (27) \cite{lee2009} (28) \cite{okamoto2008} (29) \cite{pietrzynski2009} (30) \cite{coleman2007} (31) \cite{aden2009a} (32) \cite{moretti2009} (33) \cite{greco2008} (34) \cite{belokurov2008} (35) \cite{belokurov2010} (36) \cite{martin2008b} (37) \cite{bellazzini2005} (38) \cite{bellazzini2004b} (39) \cite{mateo2008} (40) \cite{mcconnachie2005a} (41) \cite{devaucouleurs1991} (42) \cite{fiorentino2010} (43) \cite{huchra1999} (44) \cite{collins2010} (45) \cite{geha2006a} (46) \cite{irwin2008} (47) \cite{kalirai2010} (48) \cite{richardson2011} (49) \cite{evans2000b} (50) \cite{zucker2007} (51) \cite{mcconnachie2008b} (52) \cite{geha2010} (53) \cite{martin2009} (54) \cite{majewski2007} (55) \cite{ibata2007}    (56) \cite{letarte2009} (57) \cite{bell2011} (58) \cite{corbelli1997} (59) \cite{tully2006} (60) \cite{young1997a} (61) \cite{slater2011} (62) \cite{bernard2010} (63) \cite{hoffman1996} (64) \cite{hidalgo2009} (65) \cite{irwin2002} (66) \cite{gieren2006} (67) \cite{koribalski2004} (68) \cite{lewis2007} (69) \cite{young2003} (70) \cite{irwin2007} (71) \cite{leaman2009} (72) \cite{dolphin2002a} (73) \cite{brown2007} (74) \cite{bernard2009} (75) \cite{fraternali2009} (76) \cite{momany2002} (77) \cite{jacobs2011} (78) \cite{kopylov2008} (79) \cite{soszynski2006} (80) \cite{barnes2001} (81) \cite{silva2005} (82) \
 cite{begum2005} (83) \cite{huchtmeier2003} (84) \cite{gieren2008} (85) \cite{jerjen1998} (86) \cite{dacosta1998} (87) \cite{begum2006} (88) \cite{dalcanton2009} (89) \cite{begum2008a} (90) \cite{karachentsev2002a} (91) \cite{karachentsev2006} (92) \cite{haynes1998} (93) \cite{huchra1995}.}
\tablenotetext{b}{Significant distance/velocity gradients.}
\tablenotetext{c}{Corresponding to RC stars at $6 < D < 7$\,kpc.}
\tablenotetext{d}{Carbon stars.}
\tablenotetext{e}{See their Figure 8 for an excellent summary.}
\tablenotetext{f}{Red giant branch stars.}
\tablenotetext{g}{Distance calculated using their LMC -- SMC offset of $0.51 \pm 0.03$ for the adopted LMC distance modulus.}
\tablenotetext{h}{Also \cite{bellazzini2002}, but note that these estimates are $\sim 0.2$\,mags larger than some previous values.}
\tablenotetext{i}{cf. \cite{dolphin2002b}, which also estimates distances by comparing real and model CMDs.}
\tablenotetext{j}{Note this estimate is $\sim 0.2$\,mags larger than some previous values.}
\tablenotetext{k}{Range in distance estimates from $750 \lesssim D \lesssim 950$}
\tablenotetext{l}{Assumed to be at M31 -- M33 distance.}
\tablenotetext{m}{Alternative value in \cite{gallart2001}.}
\tablenotetext{n}{See \cite{demers2006} for velocities of 110 C-stars.}
\tablenotetext{o}{Uncertainty due to intrinsic assymetries is gas distribution, L. Young (2010, private communication).}
\tablenotetext{p}{Uncertainty due to intrinsic assymetries is gas distribution, L. Young (2010, private communication).}
\tablenotetext{q}{Optical velocity suggests that Tucana is not associated with nearby HI cloud.}
\tablenotetext{r}{See also \cite{begum2006}.}
\tablenotetext{s}{Optical spectroscopy suggest that $v_h \sim -70$\,km\,s$^{-1}$; however, HI analysis by \cite{bellazzini2011} give $v_h \sim -25$\,km\,s$^{-1}$. No clear reason for the discrepancy currently exists.}
\tablenotetext{t}{Distance calculated prior to realisation that HIZSS 3 was two systems, and will most likely correspond more closely to the more massive A system.}
\tablenotetext{u}{Distance calculated prior to realisation that HIZSS 3 was two systems, and will most likely correspond more closely to the more massive A system.}
\tablenotetext{v}{Uncertainty due to intrinsic asymmetries is gas distribution, L. Young (2010, private communication).}

\end{deluxetable}

\clearpage

%Luminosity and structural properties

\begin{deluxetable}{lrrrrrrrrrrrrrrrll}
\tabletypesize{\tiny}
\rotate

\tablecaption{Luminosity and structural parameters}

\tablewidth{625pt}

\tablehead{
\colhead{(1)} &  \multicolumn{2}{c}{(2)} & \multicolumn{2}{c}{(3)} & \multicolumn{2}{c}{(4)} & \multicolumn{2}{c}{(5)} & \multicolumn{2}{c}{(6)} & \multicolumn{2}{c}{(7)} & \multicolumn{2}{c}{(8)} & \colhead{(9)} & \colhead{(10)} & \colhead{(11)}\\
\colhead{Galaxy} &  \multicolumn{2}{c}{$V$} & \multicolumn{2}{c}{$r_h$} & \multicolumn{2}{c}{$\mu_V$} & \multicolumn{2}{c}{$\theta$} & \multicolumn{2}{c}{$\epsilon$} & \multicolumn{2}{c}{$M_V$} & \multicolumn{2}{c}{$r_h$} & \colhead{$\mu_{eff}$} & \colhead{References\tablenotemark{a}} & \colhead{Comments}\\
\colhead{} & \colhead{} & \colhead{} & \multicolumn{2}{c}{'} & \multicolumn{2}{c}{$M/\square"$} & \multicolumn{2}{c}{$^\circ$} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \multicolumn{2}{c}{pc} & \colhead{$M/\square"$} & \colhead{} & \colhead{} \\
}

\startdata
The Galaxy\\
Canis Major            &  -0.1 &  0.8 &     --- &    --- &  24.0\tablenotemark{b} &  0.6 &  123:\tablenotemark{c} &     &   0.8: &       &  -14.4\tablenotemark{d} &  0.8 &   --- &  --- &  ---   & (1) (2)\\
Sagittarius dSph       &   3.6 &  0.3 &  342.00 &  12.00 &  25.2 &  0.3 &  102 &   2 &  0.64 &  0.02 &  -13.5 &  0.3 &  2587 &  219 &  26.0  & (3) (4)\\
Segue                  &  15.3 &  0.8 &    4.40 &$^{+1.2}_{-0.6}$&  27.6 &  1.0 &   85 &   8 &  0.48 &  0.13 &   -1.5 &  0.8 &    29 &$^{+8}_{-5}$&  28.7  & (5)\\ %Asymmetric errors on rh
Ursa Major II          &  13.3 &  0.5 &   16.00 &   1.00 &  27.9 &  0.6 &   98 &   4 &  0.63 &  0.05 &   -4.2 &  0.6 &   149 &   21 &  29.1  & (5)\\
Bootes II              &  15.4 &  0.9 &    4.20 &   1.40 &  28.1 &  1.6 &  145 &  55 &  0.21 &  0.21 &   -2.7 &  0.9 &    51 &   17 &  29.1  & (5)\\
Segue II               &  15.2 &  0.3 &    3.40 &   0.20 &  27.4 &  0.4 &  182 &  17 &  0.15 &  0.10 &   -2.5 &  0.3 &    35 &    3 &  28.6  & (6)\\
Willman 1              &  15.2 &  0.7 &    2.30 &   0.40 &  26.1 &  0.9 &   77 &   5 &  0.47 &  0.08 &   -2.7 &  0.8 &    25 &    6 &  27.2  & (5)\\
Coma Berenices         &  14.1 &  0.5 &    6.00 &   0.60 &  27.3 &  0.7 &  115 &  10 &  0.38 &  0.14 &   -4.1 &  0.5 &    77 &   10 &  28.4  & (5)\\
Bootes III             &  12.6 &  0.5 &     --- &    --- &  31.3\tablenotemark{e} &  0.3 &   90:&     &  0.50:&       &   -5.8\tablenotemark{d} &  0.5 &    --- &    --- &  ---  & (7)\\
LMC                    &   0.4 &  0.1 &         &        &       &      &      &     &       &       &  -18.1 &  0.1 &       &      &        & (8)\\
SMC                    &   2.2 &  0.2 &         &        &       &      &      &     &       &       &  -16.8 &  0.2 &       &      &        & (8)\\
Bootes                 &  12.8 &  0.2 &   12.60 &   1.00 &  27.5 &  0.3 &   14 &   6 &  0.39 &  0.06 &   -6.3 &  0.2 &   242 &   21 &  28.7  & (5)\\
Draco                  &  10.6 &  0.2 &   10.00 &   0.30 &  25.0 &  0.2 &   89 &   2 &  0.31 &  0.02 &   -8.8 &  0.3 &   221 &   19 &  26.1  & (5)\\
Ursa Minor             &  10.6 &  0.5 &    8.20 &   1.20 &  26.0 &  0.5 &   53 &   5 &  0.56 &  0.05 &   -8.8 &  0.5 &   181 &   27 &  25.2  & (9)\\
Sculptor               &   8.6 &  0.5 &   11.30 &   1.60 &  23.5 &  0.5 &   99 &   1 &  0.32 &  0.03 &  -11.1 &  0.5 &   283 &   45 &  24.3  & (9)\\
Sextans                &  10.4 &  0.5 &   27.80 &   1.20 &  27.1 &  0.5 &   56 &   5 &  0.35 &  0.05 &   -9.3 &  0.5 &   695 &   44 &  28.0  & (9)\\
Ursa Major             &  14.4 &  0.3 &   11.30 &   1.70 &  27.7 &  0.5 &   71 &   3 &  0.80 &  0.04 &   -5.5 &  0.3 &   319 &   50 &  28.8  & (5)\\
Carina                 &  11.0 &  0.5 &    8.20 &   1.20 &  25.5 &  0.5 &   65 &   5 &  0.33 &  0.05 &   -9.1 &  0.5 &   250 &   39 &  26.0  & (9)\\
Hercules               &  14.0 &  0.3 &    8.60 &$^{+1.8}_{-1.1}$&  27.2 &  0.6 &  102 &   4 &  0.68 &  0.08 &   -6.6 &  0.4 &   330 &$^{+75}_{-52}$&  28.3  & (5)\\
Fornax                 &   7.4 &  0.3 &   16.60 &   1.20 &  23.3 &  0.3 &   41 &   1 &  0.30 &  0.01 &  -13.4 &  0.3 &  710 &   77 &  24.0& (9)\\
Leo IV                 &  15.1 &  0.4 &    4.60 &   0.80 &  27.5 &  0.7 &  121 &   9 &  0.49 &  0.11 &   -5.8 &  0.4 &  206 &   37 &  28.6& (10)\\
Canes Venatici II      &  16.1 &  0.5 &    1.60 &   0.30 &  26.1 &  0.7 &  177 &   9 &  0.52 &  0.11 &   -4.9 &  0.5 &   74 &   14 &  27.2& (5)\\
Leo V                  &  16.0 &  0.4 &    2.60 &   0.60 &  27.1 &  0.8 &   96 &  13 &  0.50 &  0.15 &   -5.2 &  0.4 &  135 &   32 &  28.2& (10)\\
Pisces II              &  16.3 &  0.5 &    1.10 &   0.10 &  25.7 &  0.6 &   77 &  12 &  0.40 &  0.10 &   -5.0:&      &   58 &   99 &  26.8& (11)\\
Canes Venatici         &  13.1 &  0.2 &    8.90 &   0.40 &  27.1 &  0.2 &   70 &   4 &  0.39 &  0.03 &   -8.6 &  0.2 &  564 &   36 &  28.2& (5)\\
Leo II                 &  12.0 &  0.3 &    2.60 &   0.60 &  24.2 &  0.3 &   12 &  10 &  0.13 &  0.05 &   -9.8 &  0.3 &  176 &   42 &  24.8& (9)\\
Leo I                  &  10.0 &  0.3 &    3.40 &   0.30 &  22.6 &  0.3 &   79 &   3 &  0.21 &  0.03 &  -12.0 &  0.3 &  251 &   27 &  23.3& (9)\\
Andromeda\\
M32                    &   8.1 &  0.1 &    0.47 &   0.05 &  11.1:\tablenotemark{f} &      &  159 &   2 &  0.25 &  0.02 &  -16.4 &  0.2 &  110 &   16 &  17.0& (8) (12)\\
Andromeda IX           &  16.3 &  1.1 &    2.50 &   0.10 &  28.0 &  1.2 &  --- & --- &   --- &   --- &   -8.1 &  1.1 &  557 &   29 &  29.2& (13) (14)\\
NGC 205                &   8.1 &  0.1 &    2.46 &   0.10 &  15.4: \tablenotemark{g} &      &   28 &   5 &  0.43 &  0.10 &  -16.5 &  0.1 &  590 &   31 &  20.3& (8) (12)\\
Andromeda XVII         &  15.8 &  0.4 &    1.24 &   0.08 &  25.7 &  0.5 &  122 &   7 &  0.27 &  0.06 &   -8.7 &  0.4 &  286 &   23 &  26.8& (15)\\
Andromeda I            &  12.7 &  0.1 &    3.10 &   0.30 &  24.7 &  0.2 &   22 &  15 &  0.22 &  0.04 &  -11.7 &  0.1 &  672 &   69 &  25.8& (16)\\
Andromeda XXVII\tablenotemark{h} &  16.7 &  0.5 &    1.80 &   0.30 &  27.6 &  0.5 &  150 &  10 &  0.40 &  0.20 &   -7.9 &  0.5 &   434 &   76 & 28.3 & (17)\\
Andromeda III          &  14.4 &  0.3 &    2.20 &   0.20 &  24.8 &  0.2 &  136 &   3 &  0.52 &  0.02 &  -10.0 &  0.3 &  479 &   46 &  26.2& (16)\\
Andromeda XXV          &  14.8 &  0.5 &    3.00 &   0.20 &  27.1 &  0.5 &  170 &  10 &  0.25 &  0.05 &   -9.7 &  0.5 &  709 &   61 &  27.8& (17)\\
Andromeda XXVI         &  17.3 &  0.5 &    1.00 &   0.10 &  27.4 &  0.5 &  145 &  10 &  0.25 &  0.05 &   -7.1 &  0.5 &  222 &   25 &  27.9& (17)\\
Andromeda XI           &  17.5 &  1.2 &    0.71 &   0.03 &  26.5 &  1.3 &  --- & --- &   --- &   --- &   -6.9 &  1.3 &  157 &$^{+16}_{-37}$&  27.6& (13) (14)\\
Andromeda V            &  15.3 &  0.2 &    1.40 &   0.20 &  25.3 &  0.2 &   32 &  10 &  0.18 &  0.05 &   -9.1 &  0.2 &  315 &   46 &  26.7& (16)\\
Andromeda X            &  16.6 &  1.0 &    1.30 &   0.10 &  26.3 &  1.1 &   46 &   5 &  0.44 &  0.06 &   -7.6 &  1.0 &  265 &   33 &  27.4& (15)\\
Andromeda XXIII        &  14.2 &  0.5 &    4.60 &   0.20 &  28.0 &  0.5 &  138 &   5 &  0.40 &  0.05 &  -10.2 &  0.5 & 1029 &   76 &  27.8& (17)\\	
Andromeda XX           &  18.2 &  0.8 &    0.53 &$^{+0.14}_{-0.04}$&  26.2 &  0.8 &   80 &  20 &  0.30 &  0.15 &   -6.3 &$^{+1.1}_{-0.8}$&  124 &$^{+53}_{-17}$&  27.3& (18)\\
Andromeda XII          &  18.3 &  1.2 &    1.20 &   0.20 &  28.5 &  1.3 &  --- & --- &   --- &   --- &   -6.4 &  1.2 &  304 &   66 &  29.6& (13) (14)\\
NGC 147                &   9.5 &  0.1 &    3.17:&        &  21.2:&      &   25 &   3 &  0.41 &  0.02 &  -14.6 &  0.1 &  623:&      &  22.3& (8) & $r_{25} = 6.6 \pm 0.3$ arcmins\\
Andromeda XXI          &  14.8 &  0.6 &    3.50 &   0.30 &  27.0 &  0.4 &  110 &  15 &  0.20 &  0.07 &   -9.9 &  0.6 &  875 &   91 &  28.2& (19)\\
Andromeda XIV          &  15.9 &  0.5 &    1.70 &   0.80 &  27.2 &  0.6 &  --- & --- &  0.31 &  0.09 &   -8.4 &  0.6 &  363 &  180 &  27.5& (20)\\
Andromeda XV           &  14.6 &  0.3 &    1.21 &   0.05 &  24.8 &  0.4 &    0:&     &  0.00:&       &   -9.4 &  0.4 &  222 &   22 &  25.9& (21)\\
Andromeda XIII         &  18.1 &  1.2 &    0.78 &   0.08 &  27.3 &  1.3 &  --- & --- &   --- &   --- &   -6.7 &  1.3 &  207 &$^{+23}_{-44}$&  28.4& (13) (14)\\ 
Andromeda II           &  11.7 &  0.2 &    6.20 &   0.20 &  24.5 &  0.2 &   34 &   6 &  0.20 &  0.08 &  -12.4 &  0.2 & 1176 &   50 &  26.3& (16)\\
NGC 185                &   9.2 &  0.1 &    2.55:&        &  20.8:&      &   35 &   3 &  0.15 &  0.01 &  -14.8 &  0.1 &  458:&      &  21.9& (8) & $r_{25} = 5.8 \pm 0.3$ arcmins\\
Andromeda XXIX         &  16.0 &  0.3 &    1.70 &   0.20 &  27.6 &  0.4 &   51 &   8 &  0.35 &  0.06 &   -8.3 &  0.4 &  361 &   56 &  27.6& (22)\\
Andromeda XIX          &  15.6 &  0.6 &    6.20 &   0.10 &  29.3 &  0.7 &   37 &   8 &  0.17 &  0.02 &   -9.2 &  0.6 & 1683 &  105 &  30.2& (18)\\
Triangulum             &   5.7 &  0.1 &         &        &       &      &   23 &     &  0.41 &       &  -18.8 &  0.1 &      &      &      & (8)\\
Andromeda XXIV         &  16.3 &  0.5 &    2.10 &   0.10 &  27.8 &  0.5 &    5 &  10 &  0.25 &  0.05 &   -7.6 &  0.5 &  367 &   27 &  28.5& (17)\\
Andromeda VII          &  11.8 &  0.3 &    3.50 &   0.10 &  23.2 &  0.2 &   94 &   8 &  0.13 &  0.04 &  -12.6 &  0.3 &  776 &   42 &  25.3& (16)\\
Andromeda XXII         &  18.0 &  0.8 &    0.94 &   0.10 &  26.7 &  0.6 &  114 &  15 &  0.56 &  0.11 &   -6.5 &  9.9 &  217 &   99 &  27.9& (19)\\
IC 10                  &   9.5 &  0.2 &    2.65:&        &  24.6 &  0.2 &  --- & --- &  0.19 &  0.02 &  -15.0 &  0.2 &  612:&      &  22.3& (8) (23) & $r_{25} = 3.2 \pm 0.1$ arcmins \\
LGS 3                  &  14.3 &  0.1 &    2.10 &   0.20 &  24.8 &  0.1 &    0:&     &  0.20:&       &  -10.1 &  0.1 &  470 &   47 &  26.6& (24)\\
Andromeda VI           &  13.2 &  0.2 &    2.30 &   0.20 &  24.1 &  0.2 &  163 &   3 &  0.41 &  0.03 &  -11.3 &  0.2 &  524 &   49 &  25.3& (16)\\
Andromeda XVI          &  14.4 &  0.3 &    0.89 &   0.05 &  23.9 &  0.4 &    0:&     &  0.00:&       &   -9.2 &  0.4 &  136 &   15 &  25.0& (21)\\
Andromeda XXVIII       &  15.6 &$^{+0.4}_{-0.9}$&    1.11 &   0.21 &  26.3 &$^{+0.4}_{-0.9}$&   39 &  16 &  0.34 &  0.13 &   -8.5 &$^{+0.4}_{-1.0}$&  213 &$^{+64}_{-45}$&  26.3& (25)\\
IC 1613                &   9.2 &  0.1 &    6.81:&        &  22.8:&      &   50 &   2 &  0.11 &  0.03 &  -15.2 &  0.2 & 1496:&      &  24.1& (8) & $r_{25} = 8.1 \pm 0.2 $ arcmins\\
Phoenix                &  13.2 &  0.4 &    3.76:&        &  25.8:&      &    5\tablenotemark{i} &   1 &  0.40\tablenotemark{j} &  0.10 &   -9.9 &  0.4 &  454:&      &  26.4& (26) (27) & $r_t = 15.8^{+4.3}_{-2.8}$ arcmins; assumed $c = 0.7$\\
NGC 6822               &   8.1 &  0.2 &    2.65:&        &  19.7:&      &  330 &  10 &  0.24 &  0.05 &  -15.2 &  0.2 &  354:&      &  20.8& (8) (28) & $r_{25} = 7.7 \pm 0.2$ arcmins\\
Cetus                  &  13.2 &  0.2 &    3.20 &   0.10 &  25.0 &  0.2 &   63 &   3 &  0.33 &  0.06 &  -11.2 &  0.2 &  703 &   31 &  26.2& (16)\\
Pegasus dIrr           &  12.6 &  0.2 &    2.10:&        &  22.8:&      &  120 &   2 &  0.46 &  0.02 &  -12.2 &  0.2 &  562:&      &  24.4& (8)\\ %$r_{25} = 5.0 \pm 0.2$ arcmins\\
Leo T                  &  15.1\tablenotemark{k} &  0.5 &    0.99 &   0.06 &  24.8 &  0.6 &    0:&  &  0.00:&      &   -8.0 &  0.5 &  120 &    9 &  26.0& (29)\\
WLM                    &  10.6 &  0.1 &    7.78:&        &  23.7:&      &    4 &   2 &  0.65 &  0.01 &  -14.2 &  0.1 & 2111:&      &  24.8& (8)\\ %$r_{25} = 5.7 \pm 0.3$ arcmins\\
Leo A                  &  12.4 &  0.2 &    2.15:&        &  22.8:&      &  114 &   5 &  0.40 &  0.03 &  -12.1 &  0.2 &  499:&      &  24.4& (8) (30) & $r_{25} = 2.6 \pm 0.1$ arcmins\\
Andromeda XVIII        &  16.0 &  9.9 &    0.92 &   0.06 &  25.6:&      &  --- & --- &   --- &   --- &   -9.7:&      &  363 &   32 &  26.7& (18) & Lower limits on $V$ and $\mu_V$\\
Aquarius               &  14.5 &  0.1 &    1.47 &   0.04 &  23.6 &  0.2 &   99 &   1 &  0.50 &  0.10 &  -10.6 &  0.1 &  458 &   21 &  25.5& (31)\\
Tucana                 &  15.2 &  0.2 &    1.10 &   0.20 &  25.0 &  0.1 &   97 &   2 &  0.48 &  0.03 &   -9.5 &  0.2 &  284 &   54 &  25.6& (32)\\
Sagittarius dIrr       &  13.6 &  0.2 &    0.91 &   0.05 &  23.9 &  0.2 &   90:&     &  0.50:&       &  -11.5 &  0.3 &  282 &   28 &  23.5& (33) & $r_h$ from integral under central King profile\\
UGC 4879               &  13.2 &  0.2 &    0.41 &   0.04 &  21.2 &  0.2 &   84 &  11 &  0.44 &  0.04 &  -12.5 &  0.2 &  162 &   16 &  21.5& (34)\\
NGC 3109               &  10.7 &  0.1 &    4.30 &   0.10 &  22.6 &  0.1 &   92 &   1 &  0.82 &  0.01 &  -14.9 &  0.1 & 1626 &   71 &  22.9& (35)\\
Sextans B              &  11.3 &  0.2 &    1.06 &   0.10 &  21.9 &  0.3 &  110 &   2 &  0.31 &  0.03 &  -14.5 &  0.2 &  440 &   42 &  21.9& (8) (36)\\
Antlia                 &  15.2 &  0.2 &    1.20 &   0.12 &  23.9 &  0.2 &  135 &   5 &  0.40 &  0.04 &  -10.4 &  0.2 &  471 &   52 &  25.9& (37) (36)\\
Sextans A              &  11.5 &  0.1 &    2.47:&        &  22.8:&      &    0 &   1 &  0.17 &  0.02 &  -14.3 &  0.1 & 1029:&      &  24.1& (8) (38) &$r_{25} = 2.9 \pm 0.1$ arcmins\\
HIZSS 3(A)             &   --- &  --- &     --- &    --- &   --- &  --- &  --- & --- &   --- &   --- &    --- &  --- &  --- &  --- &   ---& \\
HIZSS 3B               &   --- &  --- &     --- &    --- &   --- &  --- &  --- & --- &   --- &   --- &    --- &  --- &  --- &  --- &   ---& \\
KKR 25                 &  15.9 &  0.2 &    0.40:&        &  24.0 &  0.2 &  --- & --- &  0.41 &  0.02 &  -10.5 &  0.2 &  222:&      &  24.2& (39) & $r_{26.5} = 0.55$ arcmins\\
ESO 410- G 005         &  14.9 &  0.3 &    0.50 &   0.05 &  22.2 &  0.2 &   57:&     &  0.37:&       &  -11.5 &  0.3 &  280:&      &  23.8& (40) (36)\\
NGC 55                 &   7.9 &  0.1 &    5.16:&        &  19.3:&      &  108 &   2 &  0.83 &  0.01 &  -18.5 &  0.2 & 2900:&      &  20.4& (8) & $r_{25} = 16.2 \pm 0.4$ arcmins\\
ESO 294- G 010         &  15.3 &  0.3 &    0.42 &   0.04 &  22.3 &  0.2 &    8:&     &  0.51:&       &  -11.2 &  0.3 &  248 &   24 &  23.5& (40) (36)\\
NGC 300                &   8.1 &  0.1 &    5.00:&        &  21.0:&      &  111 &   2 &  0.29 &  0.01 &  -18.5 &  0.1 & 3025:&      &  22.1& (8) & $r_{25} = 10.1 \pm 0.3$ arcmins\\
IC 5152                &  10.9:\tablenotemark{l} &      &    0.97:&       &  20.1:&      &  100 &   2 &  0.38 &  0.02 &  -15.6:&      &  550:&      &  21.2& (8) & $r_{25} = 2.6 \pm 0.1$ arcmins\\
KKH 98                 &  15.2 &  0.3 &    0.64 &   0.06 &  22.8 &  0.2 &   -5 &   1 &  0.41 &  0.01 &  -11.8 &  0.3 &  470 &   48 &  24.5& (36) (38)\\
UKS 2323-326           &  13.5 &  0.2 &    0.90 &   0.10 &  22.9 &  0.2 &  -60 &   4 &  0.10 &  0.01 &  -13.2 &  0.2 &  578 &   69 &  24.0& (41) (38)\\
KKR 3                  &  17.2 &  0.3 &    0.36 &   0.04 &  23.8 &  0.2 &    0 &   1 &  0.05 &  0.01 &   -9.5 &  0.3 &  229 &   28 &  25.8& (36) (38)\\
GR 8                   &  14.5 &  0.2 &    0.32 &   0.04 &  22.6 &  0.2 &   61 &   2 &  0.20 &  0.05 &  -12.2 &  0.2 &  203 &   28 &  22.7& (42) (43)\\
UGC 9128               &  14.4 &  0.3 &    0.64 &   0.07 &  22.6 &  0.2 &   46 &   2 &  0.40 &  0.05 &  -12.4 &  0.3 &  427 &   47 &  23.8& (43) (36)\\
UGC 8508               &  13.7 &  0.1 &    0.42 &   0.04 &  21.5 &  0.2 &  -60 &   2 &  0.45 &  0.05 &  -13.4 &  0.1 &  315 &   30 &  22.1& (43) (36)\\
IC 3104                &  12.8:\tablenotemark{l} &      &    2.01:&        &  23.3:&      &   45 &   2 &  0.52 &  0.02 &  -14.0:&      & 1327:&      &  24.4& (8) & $r_{25} = 1.9 \pm 0.1$ arcmins\\
DDO 125                &  12.7 &  0.3 &    1.04 &   0.10 &  22.1 &  0.2 &  -68 &   4 &  0.41 &  0.01 &  -14.4 &  0.3 &  781 &   77 &  23.1& (36) (38)\\
UGCA 86                &  14.2:\tablenotemark{l} &      &    0.94:&       &  22.8:&      &   25 &   1 &  0.32 &  0.03 &  -13.2:&      &  811:&      &  24.5& (44) (38) &  $r_{25} = 2.3 \pm 0.2$ arcmins\\
DDO 99                 &  13.9 &  0.1 &    0.90 &   0.09 &  22.9 &  0.2 &   70 &   4 &  0.29 &  0.01 &  -13.2 &  0.2 &  679 &   81 &  24.2& (42) (38)\\
IC 4662                &  11.1 &  0.3 &    0.48 &   0.05 &  18.7 &  0.2 &  -69 &   4 &  0.27 &  0.01 &  -15.8 &  0.3 &  341 &   44 &  20.1& (36) (38)\\
DDO 190                &  12.8 &  0.1 &    0.64 &   0.06 &  21.4 &  0.2 &   82 &   5 &  0.10 &  0.02 &  -14.4 &  0.1 &  520 &   49 &  22.6& (45) (36)\\
KKH 86                 &  17.1 &  0.3 &    0.28 &   0.03 &  23.2 &  0.2 &   -3 &   1 &  0.39 &  0.01 &  -10.0 &  0.3 &  210 &   27 &  24.7& (36) (38)\\
NGC 4163               &  13.2 &  0.3 &    0.45 &   0.05 &  21.1 &  0.2 &   11 &   2 &  0.30 &  0.05 &  -14.1 &  0.3 &  374 &   42 &  22.0& (43) (36)\\
DDO 113                &  16.4 &  0.3 &    0.70 &   0.07 &  24.0 &  0.2 &     0:&     &  0.00 &  0.09 &  -11.0 &  0.3 &  601 &   62 &  26.5& (8) (36)\\
~\\
\enddata
\tablenotetext{a}{References: (1) \cite{bellazzini2006} (2) \cite{butler2007} (3) \cite{mateo1998b} (4) \cite{majewski2003} (5) \cite{martin2008a} (6) \cite{belokurov2009} (7) \cite{correnti2009} (8) \cite{devaucouleurs1991} (9) \cite{irwin1995} (10) \cite{dejong2010} (11) \cite{belokurov2010} (12) \cite{choi2002} (13) \cite{collins2010} (14) \cite{collins2011a} (15) \cite{brasseur2011a} (16) \cite{mcconnachie2006b} (17) \cite{richardson2011} (18) \cite{mcconnachie2008b} (19) \cite{martin2009} (20) \cite{majewski2007} (21) \cite{ibata2007} (22) \cite{bell2011} (23) \cite{sanna2010} (24) \cite{lee1995} (25) \cite{slater2011} (26) \cite{vanderydt1991} (27) \cite{martinezdelgado1999} (28) \cite{dale2007} (29) \cite{dejong2008} (30) \cite{vansevicius2004} (31) \cite{mcconnachie2006d} (32) \cite{saviane1996} (33) \cite{lee2000} (34) \cite{bellazzini2011} (35) \cite{hidalgo2008} (36) \cite{sharina2008} (37) \cite{aparicio1997b} (38) \cite{fingerhut2010} (39) \cite{karachentsev2001a
} (40) \cite{loveday1996} (41) \cite{lee1999c} (42) \cite{makarova1999} (43) \cite{vaduvescu2005} (44) \cite{karachentsev1997} (45) \cite{aparicio2000}.}
\tablenotetext{b}{Measured within central 2x2 degrees.}
\tablenotetext{c}{Broadly aligned with the Galactic Plane.}
\tablenotetext{d}{Distance-independent absolute magnitude estimate.}
\tablenotetext{e}{Measured within projected radius of 0.8 degrees.}
\tablenotetext{f}{B magnitude, corresponding to ``standard fit'' in Table~1 of \cite{choi2002}.}
\tablenotetext{g}{B magnitude; see Table~1 of  \cite{geha2006a}.}
\tablenotetext{h}{Measurement of structural parameters complicated by presence of surrounding stream.}
\tablenotetext{i}{Corresponds to "outer component"; $\theta_{inner} = 95^{^\circ}$.}
\tablenotetext{j}{Corresponds to "outer component"; $\epsilon_{inner} = 0.4$.}
\tablenotetext{k}{Converted from $g,r$.}
\tablenotetext{l}{B magnitude.}
%\multicolumn{18}{p{1.35\textwidth}}{}
\\
                                                                                                                                 
\end{deluxetable}

%Masses and kinematics

\clearpage

\begin{deluxetable}{lrrrrrrrrrrclp{2in}}
\tablewidth{625pt}
\setlength{\hoffset}{-0.5in}
\setlength{\textwidth}{4.5in}
\tabletypesize{\tiny}
\rotate
\tablecaption{Masses and kinematics}

\tablehead{
\colhead{(1)} & \colhead{(2)} & \multicolumn{2}{c}{(3)} &\multicolumn{2}{c}{(4)} & \colhead{(5)} & \multicolumn{2}{c}{(6)} & \multicolumn{2}{c}{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)}\\
\colhead{Galaxy} & \colhead{$M_\star$} & \multicolumn{2}{c}{$\sigma^*$} & \multicolumn{2}{c}{$v_r^*$} & \colhead{$M_{HI}$} & \multicolumn{2}{c}{$\sigma^{HI}$} & \multicolumn{2}{c}{$v_r^{HI}$} & \colhead{$M_{dyn}(\le r_h)$} & \colhead{References\tablenotemark{a}} & \colhead{Comments}\\
\colhead{} &  \colhead{$10^6M_\odot$} & \multicolumn{2}{c}{km\,s$^{-1}$} & \multicolumn{2}{c}{km\,s$^{-1}$} & \colhead{$10^{6}M_\odot$} & \multicolumn{2}{c}{km\,s$^{-1}$} & \multicolumn{2}{c}{km\,s$^{-1}$} & \colhead{$10^{6}M_\odot$} & \colhead{} & \colhead{} \\
}

\startdata
The Galaxy\\          
Canis Major       &       49 & 20.0 &  3.0 &  --- & ---  &    --- & --- & --- & --- & --- &     --- & (1) & HI measurements complex due to location!\\
Sagittarius dSph  &       21 & 11.4 &  0.7 &  N/A & N/A  &    N/A\tablenotemark{b}  & N/A & N/A & N/A & N/A &     190 & (2) (3) (4) (5) & \\
Segue (I)         &  0.00034 &  3.9\tablenotemark{c} &  0.8 &  N/A & N/A  &    N/A & N/A & N/A & N/A & N/A &    0.26 & (6) (5) & Stellar velocity gradient constrained to $<5$\,km\,s$^{-1}$ at 90\% confidence\\
Ursa Major II     &   0.0041 &  6.7 &  1.4 &  N/A & N/A  &    N/A & N/A & N/A & N/A & N/A &     3.9 & (7) (5) &Velocity difference of $8.4 \pm 1.4$km\,s$^{-1}$ between stars in the east and west\\
Bootes II         &   0.0010 & 10.5 &  7.4 &  --- & ---  &    N/A & N/A & N/A & N/A & N/A &     3.3 & (8) (5) & \\		
Segue II          &  0.00086 &  3.4 & $^{+2.5}_{-1.2}$&  --- & ---  &    --- & --- & --- & --- & --- &    0.23 & (9) \\
Willman 1         &   0.0010 &  4.3 & $^{+2.3}_{-1.3}$ &  --- & ---  &    N/A & N/A & N/A & N/A & N/A &    0.27 & (10) (5) & \\
Coma Berenices    &   0.0037 &  4.6 &  0.8 &  N/A & N/A  &    N/A & N/A & N/A & N/A & N/A &    0.94 & (7) (5) & Stellar velocity gradient of $5.5 \pm 1.2$km\,s$^{-1}$\,degree$^{-1}$\\
Bootes III        &    0.017 & 14.0 &  3.2 &  --- & ---  &    --- & --- & --- & --- & --- &     --- & (11)\\
LMC               &     1500 & 20.2 &  0.5 & 49.8 & 15.9 &    460 & 15.8& 0.2 & 63.0& 3.0 &         & (12) (13) (14) & Stellar velocities based on Carbon stars; HI boundaries between LMC, SMC, bridge and interface regions not clearly defined\\
SMC               &      460 & 27.6 &  0.5 &  N/A & N/A  &    460 & 22.0\tablenotemark{d} & 2.0 & 60.0& 5.0 &        & (15) (16) (14) & Stellar velocities based on red giant branch stars; stellar velocity gradient of $8.3$km\,s$^{-1}$\,degree$^{-1}$; HI boundaries between LMC, SMC, bridge and interface regions not clearly defined\\
Bootes (I)        &    0.029 &  2.4 & $^{+0.9}_{-0.5}$ &  --- & ---  &    N/A & N/A & N/A & N/A & N/A &    0.81 & (17) (5) & Stellar velocity dispersion corresponds to dominant component, and there is evidence for a hotter component with $\sigma^* \sim 9$\,km\,s$^{-1}$\\
Draco             &     0.29 &  9.1 &  1.2 &  N/A & N/A  &    N/A & N/A & N/A & N/A & N/A &      11 & (18) (19) (5) \\
Ursa Minor        &     0.29 &  9.5 &  1.2 &  N/A & N/A  &    N/A & N/A & N/A & N/A & N/A &     9.5 & (20) (19) (5)\\
Sculptor          &      2.3 &  9.2 &  1.4 &  N/A & N/A  &   {\it 0.22}\tablenotemark{e} & N/A & N/A & N/A & N/A &    14 & (21) (22) (23) (5) & Stellar velocity gradient of $5.5 \pm 0.5$km\,s$^{-1}$\,degree$^{-1}$\\		
Sextans (I)       &     0.44 &  7.9 &  1.3 &  N/A & N/A  &    N/A & N/A & N/A & N/A & N/A &      25 & (21) (22) (5)\\
Ursa Major (I)    &    0.014 &  7.6 &  1.0 &  --- & ---  &    N/A & N/A & N/A & N/A & N/A &      11 & (7) (5)\\
Carina            &     0.38 &  6.6 &  1.2 &  N/A & N/A  &    N/A & N/A & N/A & N/A & N/A &     6.3 & (21) (22) (5) & Stellar velocity gradient of $2.5 \pm 0.8$km\,s$^{-1}$\,degree$^{-1}$\\
Hercules          &    0.037 &  3.7 &  0.9 &  --- & ---  &    N/A & N/A & N/A & N/A & N/A &     2.6 & (24) (5)\\
Fornax            &       20 & 11.7 &  0.9 &  N/A & N/A  &   {\it 0.17}\tablenotemark{f} & N/A & N/A & N/A & N/A &      56 & (21) (22) (25) (5) & Stellar velocity gradient of $6.3 \pm 0.2$km\,s$^{-1}$\,degree$^{-1}$\\
Leo IV            &    0.019 &  3.3 &  1.7 &  --- & ---  &    N/A & N/A & N/A & N/A & N/A &     1.3 & (7) (5)\\
Canes Venatici II &   0.0079 &  4.6 &  1.0 &  --- & ---  &    N/A & N/A & N/A & N/A & N/A &    0.91 & (7) (5)\\
Leo V             &    0.011 &  3.7 & $^{+2.3}_{-1.4}$ &  --- & ---  &    N/A & N/A & N/A & N/A & N/A &     1.1 & (26) (27) (5)\\
Pisces II         &   0.0086 &  --- &  --- &  --- & ---  &    --- & --- & --- & --- & --- &     --- & \\
Canes Venatici (I)&     0.23 &  7.6 &  0.4 &  --- & ---  &    N/A & N/A & N/A & N/A & N/A &      19 & (7) (5) \\
Leo II            &     0.74 &  6.6 &  0.7 &  --- & ---  &    N/A & N/A & N/A & N/A & N/A &     4.6 & (18) (5) & \\
Leo I             &      5.5 &  9.2 &  1.4 &  N/A & N/A  &    N/A & N/A & N/A & N/A & N/A &      12 & (28) (5)\\
Andromeda\\
M32               &      320 & 92.0 &  5.0 & 55.0 & 3.0 &    N/A & N/A & N/A & N/A & N/A &     540 & (29) (5) &Stellar velocity dispersion rises rapidly towards center, and presents strong evidence for a super-massive black hole (e.g., see also \cite{vandermarel1997})\\
Andromeda IX      &     0.15 &  4.5 & 3.6 &  --- & ---  &    N/A & N/A & N/A & N/A & N/A &     6.5 & (30) (5) \\
NGC 205           &      330 & 35.0 &  5.0 & 11.0 &  5.0 &   0.40 & 16.1\tablenotemark{g} &    & N/A & N/A &     420 & (31) (32) & HI velocity gradient of $\sim 42$\,km\,s$^{-1}$ measured over $\sim 3$ arcmin\\
Andromeda XVII    &     0.26 &  --- &  --- &  --- & ---  &    N/A & N/A & N/A & N/A & N/A &     --- & (5)\\
Andromeda I       &      3.9 & 10.6 &  1.1 &  --- & ---  &    N/A & N/A & N/A & N/A & N/A &      44 & (33) (5)& \\
Andromeda XXVII   &     0.12 &  --- &  --- &  --- & ---  &    --- & --- & --- & --- & --- &     --- & \\
Andromeda III     &     0.83 &  4.7 &  1.8 &  --- & ---  &    N/A & N/A & N/A & N/A & N/A &     6.1 & (33) (34)\tablenotemark{h} (5)& \\
Andromeda XXV     &     0.68 &  --- &  --- &  --- & ---  &    --- & --- & --- & --- & --- &     --- & \\
Andromeda XXVI    &    0.060 &  --- &  --- &  --- & ---  &    --- & --- & --- & --- & --- &     --- & \\
Andromeda XI      &    0.049 &  $\le4.6$ & &  --- & ---  &    N/A & N/A & N/A & N/A & N/A &     1.9 & (30) (5)\\
Andromeda V       &     0.39 &  11.5 &  $^{+5.3}_{-4.4}$ &  --- & ---  &    N/A & N/A & N/A & N/A & N/A &     --- & (35) (34) (5) & Not associated with HI detection in \cite{blitz2000}\\
Andromeda X       &    0.096 &  3.9 &  1.2 &  --- & ---  &    N/A & N/A & N/A & N/A & N/A &     2.3 & (33) (5)  & \\
Andromeda XXIII   &      1.1 &  --- &  --- &  --- & ---  &    --- & --- & --- & --- & --- &     --- &\\
Andromeda XX      &    0.029 &  --- &  --- &  --- & ---  &    --- & --- & --- & --- & --- &     --- &\\
Andromeda XII     &    0.031 &  2.6 & $^{+5.1}_{-2.6}$ &  --- & ---  &    N/A & N/A & N/A & N/A & N/A &     1.2 & (30) (5)\\
NGC 147           &       62 & 16.0 &  1.0 & 17.0 &  2.0 &    N/A & N/A & N/A & N/A & N/A &      93 & (36) (5)\\
Andromeda XXI     &     0.76 &  --- &  --- &  --- & ---  &    --- & --- & --- & --- & --- &     --- & \\
Andromeda XIV     &     0.20 &  5.4 &  1.3 &  --- & ---  &    N/A & N/A & N/A & N/A & N/A &     6.1 & (33) (5)& \\ 
Andromeda XV      &     0.49 & 11.0 &$^{+7.0}_{-5.0}$&  --- & ---  &    N/A & N/A & N/A & N/A & N/A &      16 & (37) (5)\\
Andromeda XIII    &    0.041 &  9.7 & $^{+8.9}_{-4.5}$  &  --- & ---  &    N/A & N/A & N/A & N/A & N/A &      11 & (30) (5) & Stellar velocity dispersion based on 3 stars  \\
Andromeda II      &      7.6 &  7.3 &  0.8 &  --- & ---  &    N/A & N/A & N/A & N/A & N/A &      36 & (33) (5)&\\
NGC 185           &       68 & 24.0 &  1.0 & 15.0 &  5.0 &   0.11 &15.3 & 0.8 & N/A\tablenotemark{i} & N/A &     150 & (36) (32)\\
Andromeda XXIX    &     0.18 &  --- &  --- &  --- & ---  &    --- & --- & --- & --- & --- &     --- & \\
Andromeda XIX     &     0.43 &  --- &  --- &  --- & ---  &    --- & --- & --- & --- & --- &     --- & \\
Triangulum        &     2900 &      &      &      &      &        &     &     &     &     &         &\\			
Andromeda XXIV    &    0.093 &  --- &  --- &  --- & ---  &    --- & --- & --- & --- & --- &     --- &\\
Andromeda VII     &      9.5 &  9.7 &  1.6 &  --- & ---  &    N/A & N/A & N/A & N/A & N/A &      42 & (33) (5) \\
Andromeda XXII    &    0.034 &  --- &  --- &  --- & ---  &    --- & --- & --- & --- & --- &     --- & \\
IC 10             &       86 &  --- &  --- &  --- & ---  &     50 & 8.0 & 1.0 & 34.0& 5.0&     --- & (38) (39) & Gaseous disk embedded in complex, extended HI distribution, (with a dispersion of around $30 - 40$km\,s$^{-1}$)\\
LGS 3             &     0.96 &  7.9 & $^{+5.3}_{-2.9}$ &  --- & ---  &   0.38 & 9.1 & 0.3 & $\le5.0$ &     &      17 & (40) (41) &  Stellar velocity dispersion based on 4 stars \\
Andromeda VI      &      2.8 &  9.4 &  $^{+3.2}_{-2.4}$ &  --- & ---  &    N/A & N/A & N/A & N/A & N/A &    --- & (35) (5)\\
Andromeda XVI     &     0.41 & $\le10.0$ &     &  --- & ---  &    N/A & N/A & N/A & N/A & N/A &     7.9 & (37) (5)\\
Andromeda XXVIII  &     0.21 &  --- &  --- &  --- & ---  &    --- & --- & --- & --- & --- &     --- & \\
IC 1613           &      100 &  --- &  --- &  --- & ---  &     65 & 25.0& 3.0 & 5.9 & 1.0 &     --- & (42) (43) \\
Phoenix           &     0.77 &  --- &  --- &  --- & ---  &   0.12 & 10.0& 4.0 & N/A & N/A &     --- & (44) & HI cloud offset from optical center of Phoenix, proposed as supernova-driven outflow; HI velocity gradient of $\sim 10$\,km\,s$^{-1}$ observed over $\sim 8$\,arcmins\\		
NGC 6822          &      100 &  --- &  --- &  --- & ---  &    130 & 5.8 & 1.9 & 47.0& 2.0 &     --- & (45) (46)& \cite{demers2006} obtain velocities for $>100$ AGB stars\\ 	
Cetus             &      2.6 & 17.0\tablenotemark{j} &  2.0 &  7.7 &  1.2 &    N/A & N/A & N/A & N/A & N/A &     120 & (47) (5) & Tentative stellar velocity gradient across minor axis of $7.7 \pm 1.2$\,km\,s$^{-1}$;  unassociated with nearby HI cloud; \\								
Pegasus dIrr      &     6.6  &  --- &  --- &  --- & ---  &    5.9 & $<9.0$ &  & 21.0:&    &     --- & (48) (49)&\\			
Leo T             &     0.14 &  7.5 &  1.6 &  --- & ---  &   0.28 & 6.9 & 1.0 & N/A & N/A &     3.9 & (7) (50) &\\%Cold HI component in the center?
WLM               &       43 & 17.5 &  2.0 & 20.8 &  2.0 &     61 & 4.5 & 1.0 & 30.0& 3.0 &     380 & (51) (52) & \\
Leo A             &      6.0 &  9.3 &  1.3 &  N/A & N/A  &    11 & 9.3 & 1.4 & N/A & N/A &      25 &(53) (54) & Stellar kinematics derived using 10 young B supergiants + HII regions; HI gradient of $\sim1.3$\,km\,s$^{-1}$\,arcmin$^{-1}$\\%, dispersion corresponds to "broad" component of two component
Andromeda XVIII   &     0.63 &  --- &  --- &  --- & ---  &   --- &  --- & --- &  --- & --- &     --- &\\
Aquarius          &      1.6 &  --- &  --- &  --- & ---  &    4.1 & 5.8 & 0.1 & N/A & N/A &     --- & (48) &HI velocity gradient of $6$\,km\,s$^{-1}$\,arcmin$^{-1}$ \\
Tucana            &     0.56 & 15.8 & $^{+4.1}_{-3.1}$  & N/A & N/A &    N/A & N/A & N/A & N/A & N/A &      41 & (55) (5) & Stellar velocity gradient of $\sim16$km\,s$^{-1}$ over $\sim2 \times r_h$; unlikely associated with nearby HI cloud\\					
Sagittarius dIrr  &      3.5 &  --- &  --- &  --- & ---  &    8.8 & 10.0& 1.0 & N/A & N/A &     --- & (41) &\\%HI dispersion corresponds to broader component (distributed everywhere)
UGC 4879          &      8.3 &  --- &  --- &  --- & ---  &   0.95 & 11.0 &  1.1 &   N/A & N/A  &     --- & (56)\\
NGC 3109          &       76 &  --- &  --- & --- & --- &    450 & 10.0: &    & 72.4 &  0.5 & --- & (57) (58) (59) & \\
Sextans B         &       52 & ---  & ---  & --- & --- &     51 & $<18.0$ &      & 71: &     &      & (60) (49) &\\
Antlia            &      1.3 &  --- &  --- & --- & --- &   0.73 &  6.4 &  0.7 & N/A & N/A &  ---  & (58)\\
Sextans A         &       44 &  --- &  --- &  --- & --- &     77 &  8.0 &  1.0 & 20.0 &  2.0 &  --- & (61)&\\
HIZSS 3(A)        &      --- &  --- &  --- &  --- & ---  & 14 & --- & --- & 42.0 &   4.0 &    --- & (62)\\
HIZSS 3B          &      --- &  --- &  --- &  --- & --- &   2.6 & --- &  --- & N/A & N/A &    --- &(62) & HI velocity gradient of $\sim2.5$km\,s$^{-1}$\,arcmin$^{-1}$\\
KKR 25            &      1.4 &  --- &  --- &  --- & ---  & --- & --- & --- & --- & --- &  --- & & See \cite{huchtmeier2000} for attempted HI observations\\
ESO 410- G 005    &      3.5 &  --- &  --- &  --- &  --- &  0.73 & 14.2 &  0.6 & --- & --- &    --- & (63)\\
NGC 55            &     2200 &  --- & --- & --- & --- & 1300 & --- & --- & 86.0 &  6.0 &  --- & (64) &\cite{castro2008} obtain stellar velocities for $\sim200$ massive blue stars, and find their kinematics closely trace the HI rotation curve\\
ESO 294- G 010    &      2.7 &  --- &  --- &  --- &  --- &   0.34 &  9.7 &  0.9 &  --- & --- &  --- & (63)\\
NGC 300           &     2100 &  --- & --- & --- & --- & 1800 & 13.0 & 5.0 & 98.8 &  3.1 & --- & (65) (66) & HI velocity dispersion shows significant spatial variation\\
IC 5152           &      270 &  --- & --- & --- & --- &  87 & --- & --- & --- & --- & --- & (45) & HI line widths available in \cite{koribalski2004}\\
KKH 98            &      4.5 &  --- &  --- &  --- & --- &   6.6 &  --- &  --- &  --- & --- &  --- & (67) & HI line widths available in \cite{begum2008a}, \cite{huchtmeier2003}\\		
UKS 2323-326      &       17 &  --- &  --- &  --- & ---  &   17: & --- &  --- &  --- & ---  & --- & (68) & See also \cite{huchtmeier1986}; HI line widths available in \cite{longmore1982}, \cite{huchtmeier1986}\\
KKR 3             &     0.54 &  --- &  --- &  --- & ---  &   2.5 &  7.5 &  0.5 &   N/A & N/A  & --- & (69) &HI velocity gradient of $\sim3.3$km\,s$^{-1}$\,arcmin$^{-1}$\\
GR 8              &      6.4 &  --- &  --- &  --- & ---  &  11 &  7.0 &  0.2 &   N/A & N/A  & --- & (48) &Lumpy HI velocity distribution, with some evidence of an overall velocity gradient\\
UGC 9128          &      7.8 &  --- &  --- &  --- & --- &  18 & $<15.0$ &      & 56.0: &      &  --- & (49) & See also \cite{begum2008a}\\
UGC 8508          &       19 &  --- &  --- &  --- & --- &  29 & --- & --- & 31.2 &  2.3 &  --- & (67) (70) & \\
IC 3104           &       62 &  --- &  --- &  --- & ---& 13 & --- &  --- &  --- & --- &  --- & (45) & HI line widths available in \cite{koribalski2004} \\
DDO 125           &       47 &  --- &  --- &  --- & --- &  35 & 7.3 & 1.5 & 11.2 &  2.7 & --- & (71) (72) &  HI rotational velocity measured at $r = 2$\,arcmins; see also \cite{huchtmeier2003}, \cite{begum2008a}, \cite{swaters2009}\\							
UGCA 86           &       16 &  --- &  --- &  --- & --- & 860 &  8.8 &  1.0 & 122.0 & 5.0 & --- & (73) &  HI structure consists of a rotating disk and a kinematically distinct, elongated, ``spur'' \\
DDO 99            &       16 &  --- &  --- &  --- & --- &  52 & --- &  --- &  --- & --- &  --- & (67) & HI line widths available in \cite{begum2008a} \\
IC 4662           &      190 &  --- &  --- &  --- & --- & 180 &  --- &  --- &  --- & --- &  --- & (45) & HI line widths available in \cite{koribalski2004} \\
DDO 190           &       51 &  --- &  --- &  --- & --- &  43 & 10.0 & 2.4 & 24.7 & 2.5 &  --- & (71) (72) &  HI rotational velocity measured at $r = 1.5$\,arcmins\\
KKH 86            &     0.82 &  --- &  --- &  --- & --- & 0.88 & --- &  --- &  --- & --- & --- & (74) & HI line widths available in \cite{karachentsev2001b}\\
NGC 4163          &       37 &  --- &  --- &  --- & --- &  7.9 &  $<7.4$ &      & 8.7: &      & --- & (75)\\
DDO 113           &      2.1 &  --- &  --- &  --- & --- &  48\tablenotemark{k} & --- &  --- &  --- & ---  & --- & (76) & HI line widths available in \cite{huchtmeier1986} \\ 

\enddata

\tablenotetext{a}{References: (1) \cite{martin2005} (2) \cite{ibata1994} (3) \cite{ibata1997} (4) \cite{penarrubia2011} (5) \cite{grcevich2009} (6) \cite{simon2011} (7) \cite{simon2007} (8) \cite{koch2009} (9) \cite{belokurov2009} (10) \cite{martin2007b} (11) \cite{carlin2009} (12) \cite{kim1998} (13) \cite{vandermarel2002} (14) \cite{bruns2005} (15) \cite{harris2006} (16) \cite{stanimirovic2004} (17) \cite{koposov2011} (18) \cite{walker2007a} (19) \cite{wilkinson2004} (20) \cite{walker2009c} (21) \cite{walker2009b} (22) \cite{walker2008} (23) \cite{carignan1998} (24) \cite{aden2009a} (25) \cite{bouchard2006} (26) \cite{belokurov2008} (27) \cite{walker2009a} (28) \cite{mateo2008} (29) \cite{bender1996} (30) \cite{collins2010} (31) \cite{geha2006a} (32) \cite{young1997b} (33) \cite{kalirai2010} (34) \cite{blitz2000} (35) \cite{collins2011b} (36) \cite{geha2010} (37) \cite{letarte2009} (38) \cite{shostak1989} (39) \cite{wilcots1998} (40) \cite{cook1999} (41) \cite{young1997a} (
42) \cite{lake1989} (43) \cite{silich2006} (44) \cite{young2007} (45) \cite{koribalski2004} (46) \cite{weldrake2003} (47) \cite{lewis2007} (48) \cite{young2003} (49) \cite{hoffman1996} (50) \cite{ryanweber2008} (51) \cite{kepley2007} (52) \cite{leaman2009} (53) \cite{brown2007} (54) \cite{young1996} (55) \cite{fraternali2009} (56) \cite{bellazzini2011} (57) \cite{jobin1990} (58) \cite{barnes2001} (59) \cite{blaisouellette2001} (60) \cite{epinat2008} (61) \cite{skillman1988} (62) \cite{begum2005} (63) \cite{bouchard2005} (64) \cite{puche1991} (65) \cite{westmeier2011} (66) \cite{hlavaceklarrondo2011} (67) \cite{begum2008a} (68) \cite{longmore1982} (69) \cite{begum2006} (70) \cite{begum2008b} (71) \cite{stil2002a} (72) \cite{stil2002b} (73) \cite{stil2005} (74) \cite{karachentsev2001b} (75) \cite{simpson2000} (76) \cite{huchtmeier1986}.}
\tablenotetext{b}{See \cite{putman2004} for possible detection of gas in the Sagittarius stream.}
\tablenotetext{c}{Upper limit (uncorrected for binaries) and with a possible member star removed that otherwise boosts the dispersion to $\sim5.5$\,km\,s$^{-1}$.}
\tablenotetext{d}{Varies from 5 to 40\,km\,s$^{-1}$ across face of SMC.}
\tablenotetext{e}{Ambiguous detection of two HI clouds offset from optical center that could belong to the Magellanic stream or Sculptor Group.}
\tablenotetext{f}{Ambiguous HI detection of cloud offset from optical center that could be Galactic HI emission.}
\tablenotetext{g}{Estimated from mean velocities of seven prominent HI clumps.}
\tablenotetext{h}{See their {\it Note added in proof}.}
\tablenotetext{i}{Apparent North -- South gradient of 20km\,s$^{-1}$ due to 2 distinct HI clumps.}
\tablenotetext{j}{Uncorrected for possible rotational signature.}
\tablenotetext{k}{Calculated following \cite{huchtmeier1988}.}

\end{deluxetable}

\clearpage

%Metallicities

\begin{deluxetable}{lrrllp{1.5in}}
\tablewidth{450pt}

\tabletypesize{\scriptsize}

\tablecaption{Mean stellar metallicities}

\tablehead{
\colhead{(1)} & \multicolumn{2}{c}{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)}\\
\colhead{Galaxy} & \multicolumn{2}{c}{$<[Fe/H]>$} & \colhead{Technique} & \colhead{References} & \colhead{Comments}\\
}

\startdata
The Galaxy         &&&&&\\
Canis Major        & -0.5  & 0.2  & CMD modeling & \cite{bellazzini2004c} & Based primarily on MS stars\\
Sagittarius dSph   & -0.4  & 0.2  & HRS & \cite{chou2007}\tablenotemark{a}\\
Segue (I)          & -2.72 & 0.40 & MRS & \cite{norris2010} & See also
\cite{simon2011}\\
Ursa Major II      & -2.47 & 0.06 & MRS       & \cite{kirby2008b, kirby2011}\\
Bootes II          & -1.79 & 0.05 & MRS (CaT) & \cite{koch2009}\\
Segue II           & -2.00 & 0.25 & HRS & \cite{belokurov2009}\\
Willman 1          & -2.1: &      & MRS & \cite{willman2011} & Based on three stars\\
Coma Berenices     & -2.60 & 0.05 & MRS       & \cite{kirby2008b,kirby2011}\\
Bootes III         & -2.1  & 0.2  & MRS & \cite{carlin2009}\\
LMC                & -0.5 & & MRS (CaT) & \cite{carrera2008} & See
also \cite{cole2005}\\
SMC                & -1.00 & 0.02 & MRS (CaT) & \cite{parisi2010}\\
Bootes (I)         & -2.55 & 0.11 & MRS & \cite{norris2010} & See also
\cite{lai2011}\\
Draco              & -1.93 & 0.01 & MRS & \cite{kirby2011} &See also \cite{winnick2003}\\
Ursa Minor         & -2.13 & 0.01 & MRS & \cite{kirby2011} & See also \cite{winnick2003}\\
Sculptor           & -1.68 & 0.01 & MRS & \cite{kirby2009,kirby2011} &See also \cite{battaglia2008}\\
Sextans (I)        & -1.93 & 0.01 & MRS & \cite{kirby2011} & See also \cite{battaglia2011}\\
Ursa Major (I)     & -2.18 & 0.04 & MRS       & \cite{kirby2008b,kirby2011}\\
Carina             & -1.72 & 0.01 & MRS (CaT) & \cite{koch2006b}\\
Hercules           & -2.41 & 0.04 & MRS       & \cite{kirby2008b,kirby2011}\\
Fornax             & -0.99 & 0.01 & MRS & \cite{kirby2011} &See also \cite{battaglia2006}\\
Leo IV             & -2.54 & 0.07 & MRS       & \cite{kirby2008b,kirby2011} &
HRS of a single star in \cite{simon2010}\\
Canes Venatici II  & -2.21 & 0.05 & MRS       & \cite{kirby2008b,kirby2011}\\
Leo V              & -2.00 & 0.2  & Isochrones& \cite{dejong2010}\\
Pisces II          & -1.9: &      & Isochrones& \cite{belokurov2010}\\
Canes Venatici (I) & -1.98 & 0.01 & MRS       & \cite{kirby2008b,kirby2011}\\
Leo II             & -1.62 & 0.01 & MRS & \cite{kirby2011} & See also \cite{koch2007b}\\
Leo I              & -1.43 & 0.01 & MRS & \cite{kirby2011} & See also \cite{koch2007a}\\
Andromeda          &\\
M32                & -0.25 &      & Isochrones & \cite{grillmair1996} & Likely significant age spread and gradients?\\
Andromeda IX       & -2.2  & 0.2  & Co-added MRS (CaT) & \cite{collins2010}\\
NGC 205            & -0.8  & 0.2  & Isochrones & \cite{mcconnachie2005a}\\
Andromeda XVII     & -1.9  & 0.2  & Isochrones & \cite{brasseur2011a}\\
Andromeda I        & -1.45 & 0.04 & Isochrones & \cite{kalirai2010}\\
Andromeda XXVII    & -1.7  & 0.2  & Isochrones & \cite{richardson2011}\\
Andromeda III      & -1.78 & 0.04 & Isochrones & \cite{kalirai2010}\\
Andromeda XXV      & -1.8  & 0.2  & Isochrones & \cite{richardson2011}\\
Andromeda XXVI     & -1.9  & 0.2  & Isochrones & \cite{richardson2011}\\
Andromeda XI       & -2.0  & 0.2  & Co-added MRS (CaT) & \cite{collins2010}\\
Andromeda V        & -1.6  & 0.3  & Co-added LRS (CaT) & \cite{collins2011b}\\
Andromeda X        & -1.93 & 0.11 & Isochrones & \cite{kalirai2010}\\
Andromeda XXIII    & -1.8  & 0.2  & Isochrones & \cite{richardson2011}\\
Andromeda XX       & -1.5  & 0.1  & Isochrones & \cite{mcconnachie2008b}\\
Andromeda XII      & -2.1  & 0.2  & Co-added MRS (CaT) & \cite{collins2010}\\
NGC 147            & -1.1  & 0.1  & MRS (CaT)  & \cite{geha2010}\\
Andromeda XXI      & -1.8  & 0.2  & Isochrones & \cite{martin2009}\\
Andromeda XIV      & -2.26 & 0.05 & Isochrones & \cite{kalirai2010}\\
Andromeda XV       & -1.8  & 0.2  & Co-added MRS (CaT) & \cite{letarte2009}\\
Andromeda XIII     & -1.9  & 0.2  & Co-added MRS (CaT) & \cite{collins2010}\\
Andromeda II       & -1.64 & 0.04 & Isochrones & \cite{kalirai2010}\\
NGC 185            & -1.3  & 0.1  & MRS (CaT)  & \cite{geha2010}\\
Andromeda XXIX     & -1.8: &      & Isochrones & \cite{bell2011}\\
Andromeda XIX      & -1.9  & 0.1  & Isochrones & \cite{mcconnachie2008b}\\
Triangulum         &\\
Andromeda XXIV     & -1.8  & 0.2  & Isochrones & \cite{richardson2011}\\
Andromeda VII      & -1.40 & 0.30 & Isochrones & \cite{kalirai2010}\\
Andromeda XXII     & -1.8: &      & Isochrones & \cite{martin2009}\\
IC 10              & -1.28:&      & Isochrones/RGB color & \cite{tikhonov2009}\\
LGS 3              & -2.10 & 0.22 & RGB color  & \cite{lee1995}\\
Andromeda VI       & -1.3  & 0.14 & Co-added MRS (CaT) & \cite{collins2011b} \\
Andromeda XVI      & -2.1  & 0.2  & Co-added MRS (CaT) & \cite{letarte2009}\\
Andromeda XXVIII   & ---   & ---  &\\
IC 1613            & -1.6  & 0.2  & CMD modeling & \cite{bernard2010} & Derived in E. Skillman et al., in prep\\
Phoenix            & -1.37 & 0.2  & RGB color  & \cite{martinezdelgado1999}\\
NGC 6822           & -1.0  & 0.5  & LRS (CaT)  & \cite{tolstoy2001}\\
Cetus              & -1.9  & 0.10 & MRS (CaT)  & \cite{lewis2007}\\
Pegasus dIrr       & -1.4  & 0.2  & Isochrones & \cite{mcconnachie2005a}\\
Leo T              & -1.99 & 0.05 & MRS        & \cite{kirby2008b,kirby2011}\\
WLM                & -1.27 & 0.04 & MRS (CaT)  & \cite{leaman2009}\\
Leo A              & -1.4  & 0.2  & CMD modeling & \cite{cole2007}\\
Andromeda XVIII    & -1.8  & 0.1  & Isochrones & \cite{mcconnachie2008b}\\
Aquarius           & -1.3  & 0.2  & Isochrones &
\cite{mcconnachie2006d} & Assumes an age of 4Gyrs; for an ancient population, find [Fe/H] $\simeq -1.9$\\
Tucana             & -1.95 & 0.15 & MRS (CaT)  & \cite{fraternali2009}\\
Sagittarius dIrr   & -2.1  & 0.2  & Isochrones & \cite{momany2002}\\
UGC 4879           & -1.5  & 0.2  & Isochrones & \cite{bellazzini2011}\\
NGC 3109           & -1.84 & 0.2  & RGB color  & \cite{hidalgo2008}\\
Sextans B          &---   & ---  & \\
Antlia             & -1.6  & 0.1  & RGB color  & \cite{aparicio1997b}\\
Sextans A          & -1.85:&      & RGB color  & \cite{sakai1996} & Adopted $(V-I)_{-3.5}=1.3$\\
HIZSS 3(A)         & ---   & ---  & \\
HIZSS 3B           & ---   & ---  & \\
KKR 25             & -2.1  & 0.3  & RGB color  & \cite{karachentsev2001a}\\
ESO 410- G 005     & -1.93 & 0.2  & RGB color  & \cite{sharina2008}\\
NGC 55             &\\%See paper by Tanaka 2011 
ESO 294- G 010     & -1.48 & 0.17 & RGB color  & \cite{sharina2008}\\
NGC 300            &\\
IC 5152            &---   & ---  & \\
KKH 98             & -1.94 & 0.25 & RGB color  & \cite{sharina2008}\\
UKS 2323-326       & -1.68 & 0.19 & RGB color  & \cite{sharina2008}\\
KKR 3              & -2.02 & 0.25 & RGB color  & \cite{sharina2008}\\
GR 8               &---   & ---  & \\
UGC 9128           & -2.33 & 0.24 & RGB color  & \cite{sharina2008}\\
UGC 8508           & -1.91 & 0.19 & RGB color  & \cite{sharina2008}\\
IC 3104            &---   & ---  & \\
DDO 125            & -1.73 & 0.17 & RGB color  & \cite{sharina2008}\\
UGCA 86            &---   & ---  & \\
DDO 99             & -2.13 & 0.22 & RGB color  & \cite{sharina2008}\\
IC 4662            & -1.34 & 0.13 & RGB color  & \cite{sharina2008}\\
DDO 190            & -2.00 & 0.08 & RGB color  & \cite{aparicio2000}\\
KKH 86             & -2.33 & 0.29 & RGB color  & \cite{sharina2008}\\
NGC 4163           & -1.65 & 0.15 & RGB color  & \cite{sharina2008}\\
DDO 113            & -1.99 & 0.21 & RGB color  & \cite{sharina2008}\\
\enddata

\tablenotetext{a}{And references therein.}

\end{deluxetable}
